A rotating black hole in the Galactic Center

Recent observations of Sgr A* give strong constraints for possible models of the physical nature of Sgr A* and suggest the presence of a massive black~hole with M<2 10^6 M_sun surrounded by an accretion disk which we estimate to radiate at a luminosity of <7 10^5 L_sun. We therefore calculate the appearance of a standard accretion disk around a Kerr hole in Sgr A* following from general relativity and a few fundamental assumptions. Effective temperature and luminosity of the disk spectra do not depend on the unknown viscosity mechanism but instead are quite sensitive to variations of intrinsic parameters: the mass, the accretion rate, the angular momentum of the accreting hole and the inclination angle. A radiation field of L~7 10^4 - 7 10^5 L_sun and T_eff ~ 2-4 10^4 K can be ascribed to a rapidly rotating Kerr~hole (a>0.9) accreting 10^-8.5 - 10^-7 M_sun/yr at a black~hole mass of M=2 10^6 M_sunseen almost edge on. A low mass black hole of M<10^3 M_sun seems to be very unlikely. We provide a ``Hertzsprung-Russell diagram for black holes'' together with simple scaling laws to provide an easy-to-handle test for the black hole model.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%% END OF FILE %%%%%%%%
%!PS-Adobe-2.0
%%Title: /home/sun24/p617hfa/Tex/kerrlett/fig1.ps
%%Creator: IslandDraw for p617hfa
%%CreationDate: Mon Dec  7 12:47:43 1992
%%Pages: 1
%%BoundingBox: 0 0 841.89 595.276
%%EndComments
save

%% catch nocurrentpoint error for:
%% pathbbox
    /ncpoint errordict /nocurrentpoint get def
    errordict begin
    /nocurrentpoint {
	dup /pathbbox load eq
	{ pop 0 0 1 1 }
	{ ncpoint }
	ifelse
    } bind def
    end

    /image_raster { %% sw sh dw dh xs ys
	translate scale /sh exch def /sw exch def
	/imagebuf sw 7 add 8 idiv string def
	sw sh 1 [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
	image
    } bind def
    /m {moveto} bind def
    /l {lineto} bind def
    /c {curveto} bind def
    /n {newpath} bind def
    /cl {closepath} bind def
    /ar { %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll translate rotate scale
	n 0 0 1 5 3 roll arc setmatrix
    } bind def
    /arn { %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll translate rotate scale
	n 0 0 1 5 3 roll arcn setmatrix
    } bind def
    /el { %% sx sy rot tx ty
	matrix currentmatrix 6 1 roll translate rotate scale
	n 0 0 1 0 360 arc setmatrix cl
    } bind def
    /bp {setlinejoin setlinewidth setgray} bind def
    /lw {setlinewidth} bind def
    /lj {setlinejoin} bind def
    /gr {setgray} bind def
%% pattern stuff
    /BPSIDE 32 def	%% pixels per pattern side
    /PATFREQ 3.0 def	%% pattern pixels per mm
    /dp_mat [PATFREQ 0 0 PATFREQ 0 0] def
    /dp_pw BPSIDE def	%% pattern pixel width
    /dp_ph BPSIDE def	%% pattern pixel height
    /dp_w dp_pw PATFREQ div def	%% pattern mm width
    /dp_h dp_ph PATFREQ div def	%% pattern mm height
    /dp_bs 1 def		%% pattern bits per pixel

    /savemat matrix def
    /topmat matrix def
    /patmat matrix def

    /patpath {
	topmat setmatrix
	pathbbox	%% get lo - hi indecies
	/hy exch dp_h div floor cvi def
	/hx exch dp_w div floor cvi def
	/ly exch dp_h div floor cvi def
	/lx exch dp_w div floor cvi def
	lx 1 hx {
	    dp_w mul
	    ly 1 hy {
		dp_h mul
		exch dup 3 1 roll exch
		patmat currentmatrix pop
		translate
		dp_pw dp_ph dp_bs
		dp_mat dp_proc image
		patmat setmatrix
	    } for
	    pop
	} for
    } bind def
% setpattern  brush of patterns instead of gray
   /setpattern {
         /freq    exch def
         /bwidth  exch def
         /bpside  exch def
         /bstring exch def
         /onbits 0 def  /offbits 0 def
         freq 0 {/y exch def
                 /x exch def
                 /xindex x 1 add 2 div bpside mul cvi def
                 /yindex y 1 add 2 div bpside mul cvi def
                 bstring yindex bwidth mul xindex 8 idiv add get not
                 1 7 xindex 8 mod sub bitshift and 0 ne
                 {/onbits  onbits  1 add def 1}
                 {/offbits offbits 1 add def 0}
                 ifelse
                }
                setscreen
         {} settransfer
         offbits offbits onbits add div setgray
        } bind def
    /dmatrix matrix def
    /dpi    72 0 dmatrix defaultmatrix dtransform
        dup mul exch   dup mul add   sqrt
    def

    /B {gsave bp stroke grestore} bind def %% brush: gr lw lj
    /F {gsave setgray eofill grestore} bind def %% fill: gr
    /PB {gsave setlinejoin setlinewidth setpattern stroke grestore} bind def
    /PF {gsave eoclip patpath grestore} bind def
    /BB {gsave strokepath clip patpath grestore} bind def
%! IslandDraw text prolog Version 1.0
%%
/BLACK { 0.0 } bind def
/CP {closepath} bind def
/FI {eofill} bind def
/E {exch} bind def
/FF {findfont} bind def
/GR {grestore} bind def
/GS {gsave} bind def
/MF {makefont} bind def
/NP {newpath} bind def
/RO {rotate} bind def
/ST {stroke} bind def
/SC {scale} bind def
/SF {setfont} bind def
/SG {setgray} bind def
/SLC {setlinecap} bind def
/SLJ {setlinejoin} bind def
/SLW {setlinewidth} bind def
/TR {translate} bind def
/WHITE { 1.0 } bind def
/m {moveto} bind def
/r {rmoveto} bind def
/l {lineto} bind def
/sp {x 0 rmoveto} bind def
/rl {rlineto} bind def
/s {show} bind def
/box { NP m l l l CP } bind def
/pageboundary { NP m l l l CP } bind def
/BS {   % black stroke
GS SLJ SLW BLACK SG ST GR
} bind def
/WS {   % white stroke
GS SLJ SLW WHITE SG ST GR
} bind def
/reencode_small_dict 12 dict def
/ReencodeSmall {
reencode_small_dict begin
/new_codes_and_names E def
/new_font_name E def
/base_font_name E def
/base_font_dict base_font_name FF def
/newfont base_font_dict maxlength dict def
base_font_dict {
E dup /FID ne
{ dup /Encoding eq
{ E dup length array copy newfont 3 1 roll put }
{ E newfont 3 1 roll put }
ifelse
}
{ pop pop }
ifelse
} forall
newfont /FontName new_font_name put
new_codes_and_names aload pop
new_codes_and_names length 2 idiv
{ newfont /Encoding get 3 1 roll put }
repeat
new_font_name newfont definefont pop
end     %reencode_small_dict
} def
/extended_Zapf [
8#223 /a89
8#224 /a90
8#225 /a93
8#226 /a94
8#227 /a91
8#230 /a92
8#231 /a205
8#232 /a85
8#233 /a206
8#234 /a86
8#235 /a87
8#236 /a88
8#237 /a95
8#240 /a96
] def
/extended_Standard [
128 /Acircumflex
129 /Adieresis
130 /Agrave
131 /Aring
132 /Atilde
133 /Ccedilla
134 /Eacute
135 /Ecircumflex
136 /Edieresis
137 /Egrave
138 /Iacute
139 /Icircumflex
140 /Idieresis
141 /Igrave
142 /Ntilde
143 /Oacute
144 /Ocircumflex
145 /Odieresis
146 /Ograve
147 /Otilde
148 /Scaron
149 /Uacute
150 /Ucircumflex
151 /Udieresis
152 /Ugrave
153 /Ydieresis
154 /Zcaron
155 /aacute
156 /acircumflex
157 /adieresis
158 /agrave
159 /aring
160 /atilde
209 /ccedilla
210 /copyright
211 /eacute
212 /ecircumflex
213 /edieresis
214 /egrave
215 /iacute
216 /icircumflex
217 /idieresis
218 /igrave
219 /logicalnot
220 /minus
221 /ntilde
222 /oacute
223 /ocircumflex
224 /odieresis
228 /ograve
229 /otilde
230 /registered
231 /scaron
236 /trademark
237 /uacute
238 /ucircumflex
239 /udieresis
240 /ugrave
242 /ydieresis
243 /zcaron
244 /Aacute
] def
/extended_Symbol [
] def
/extend_font {  % stack: fontname newfontname
E dup (ZapfDingbats) eq
{ cvn E cvn extended_Zapf ReencodeSmall }
{ dup (Symbol) eq
{ cvn E cvn extended_Symbol ReencodeSmall }
{ cvn E cvn extended_Standard ReencodeSmall }
ifelse
}
ifelse
} bind def
/getfont {
/f E def f cvn where
{ begin f cvx cvn exec SF end }
% { f 0 f length 8 sub getinterval (LocalFont) extend_font
%/LocalFont FF
{ f 0 f length 8 sub getinterval dup
dup length 1 add string /localfont exch def
localfont exch 0 exch putinterval
localfont dup length 1 sub (X) putinterval
localfont extend_font
localfont FF
/xsz f f length 4 sub 4 getinterval cvi def
/ysz f f length 8 sub 4 getinterval cvi def
[ xsz 0 0 ysz neg 0 0 ] MF dup f cvn E def
SF
}
ifelse
} bind def
/ul { % space drop thickness
GS currentpoint currentlinewidth
currentpoint NP m 6 -3 roll
SLW 0 E r
0 rl ST SLW m
GR
} bind def
/ss { currentpoint pop E m } bind def
/image_raster { % sw sh dw dh xs ys
TR SC /sh E def /sw E def
/imagebuf sw 7 add 8 idiv string def
sw sh 1 [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop }
image
} bind def
/nx { /x E def } bind def
0. nx
%%EndFixedProlog
%%EndProlog

%%Page: 1 1
gsave
306 396 translate 90 rotate -396 -306 translate
2.83465 -2.83465 scale 0 -210 translate
topmat currentmatrix pop
% Group
n savemat currentmatrix pop [.763243 .476927 -.476927 .763243 90.1727 58.4225]
concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold03200320) getfont () s
0.00 SG  ( lg M / \(M  /yr\)) s
savemat setmatrix
n 121.776 80.3229 m
117.614 79.2082 l
119.115 76.934 l
cl
0 F
n 89.4396 58.9778 m
118.365 78.0711 l
0 .529166 0 B
n 109.273 70.678 m 109.275 70.7118 109.263 70.7454 109.24 70.7691 c
109.217 70.7931 109.183 70.807 109.148 70.8069 c
109.113 70.807 109.078 70.7931 109.052 70.7691 c
109.026 70.7454 109.009 70.7118 109.007 70.678 c
109.005 70.6442 109.017 70.6107 109.04 70.5869 c
109.063 70.5629 109.097 70.549 109.132 70.5492 c
109.166 70.549 109.202 70.5629 109.228 70.5869 c
109.254 70.6107 109.271 70.6442 109.273 70.678 c
cl 0 .352778 0 B
n 109.889 70.7092 m 109.905 70.8952 109.841 71.0799 109.715 71.2108 c
109.59 71.3429 109.405 71.4194 109.213 71.4186 c
109.02 71.4194 108.822 71.3429 108.675 71.2108 c
108.528 71.0799 108.433 70.8952 108.418 70.7092 c
108.402 70.5232 108.466 70.3385 108.592 70.2076 c
108.717 70.0755 108.902 69.999 109.094 69.9998 c
109.287 69.999 109.485 70.0755 109.632 70.2076 c
109.779 70.3385 109.874 70.5232 109.889 70.7092 c
cl 0 .352778 0 B
% Path
n 47.1628 110.943 m 158.255 184.368 l
158.255 119.287 l
47.1628 45.8614 l
47.1628 110.943 l
cl .87 F
% Path
n 37.515 43.0789 m
37.5944 43.2377 l
37.6473 43.3964 l
37.7266 43.5551 l
37.8061 43.7139 l
37.8854 43.8727 l
37.9403 43.9824 l
0 .529166 0 B
n 38.3525 44.892 m
38.4146 45.0368 l
38.4675 45.1955 l
38.5469 45.3808 l
38.6263 45.5396 l
38.7056 45.6983 l
38.7523 45.8073 l
0 .529166 0 B
n 39.1629 46.7187 m
39.2613 46.9418 l
39.3406 47.127 l
39.42 47.3123 l
39.4994 47.471 l
39.5865 47.6235 l
0 .529166 0 B
n 39.9843 48.5407 m
40.1079 48.7674 l
40.1873 48.9527 l
40.2667 49.1643 l
40.346 49.3495 l
40.3903 49.4529 l
0 .529166 0 B
n 40.8158 50.3551 m
40.8752 50.5137 l
40.9546 50.6989 l
41.0604 50.9105 l
41.1398 51.0958 l
41.2069 51.2746 l
0 .529166 0 B
n 41.6276 52.18 m
41.7219 52.3922 l
41.8277 52.6304 l
41.9335 52.895 l
42.0038 53.1058 l
0 .529166 0 B
n 42.3975 54.0247 m
42.4363 54.112 l
42.5421 54.3766 l
42.6744 54.6147 l
42.7802 54.8793 l
42.8033 54.937 l
0 .529166 0 B
n 43.1747 55.8655 m
43.2035 55.9376 l
43.3358 56.2022 l
43.4416 56.4668 l
43.5475 56.7314 l
43.5709 56.7829 l
0 .529166 0 B
n 43.967 57.7008 m
44.0237 57.8426 l
44.1296 58.1337 l
44.2618 58.4247 l
44.3363 58.6295 l
0 .529166 0 B
n 44.7241 59.5505 m
44.8704 59.8799 l
45.0027 60.1709 l
45.1085 60.462 l
0 .529166 0 B
n 45.4838 61.3987 m
45.6112 61.6791 l
45.7435 61.9966 l
45.8758 62.3141 l
0 .529166 0 B
n 46.262 63.2409 m
46.405 63.5841 l
46.5373 63.9016 l
46.6466 64.164 l
0 .529166 0 B
n 47.016 65.0932 m
47.0665 65.2245 l
47.1988 65.542 l
47.3311 65.8859 l
47.3843 66.0228 l
0 .529166 0 B
n 47.7409 66.9569 m
47.8602 67.3147 l
48.0454 67.8174 l
48.0755 67.8992 l
0 .529166 0 B
n 48.4209 68.8376 m
48.601 69.352 l
48.7583 69.779 l
0 .529166 0 B
n 49.0953 70.7201 m
49.1831 70.9395 l
49.3683 71.4951 l
49.4344 71.6604 l
0 .529166 0 B
n 49.7643 72.6037 m
49.9768 73.162 l
50.0989 73.5457 l
0 .529166 0 B
n 50.4327 74.4882 m
50.5854 74.9082 l
50.7671 75.4306 l
0 .529166 0 B
n 51.0956 76.3751 m
51.2204 76.7339 l
51.4241 77.3196 l
0 .529166 0 B
n 51.7643 78.2598 m
51.8818 78.6124 l
52.0806 79.2085 l
0 .529166 0 B
n 52.4096 80.1526 m
52.5433 80.5703 l
52.7335 81.0986 l
0 .529166 0 B
n 53.0704 82.0401 m
53.2577 82.5812 l
53.3975 82.9851 l
0 .529166 0 B
n 53.6844 83.9426 m
53.8663 84.592 l
53.9565 84.9049 l
0 .529166 0 B
n 54.2336 85.8657 m
54.2631 85.9678 l
54.5214 86.8234 l
0 .529166 0 B
n 54.8043 87.7826 m
55.079 88.7441 l
0 .529166 0 B
n 55.3498 89.7067 m
55.5331 90.3599 l
55.6222 90.6689 l
0 .529166 0 B
n 55.899 91.6298 m
55.9829 91.9209 l
56.17 92.5924 l
0 .529166 0 B
n 56.4386 93.5556 m
56.7133 94.5172 l
0 .529166 0 B
n 56.9858 95.4793 m
57.2527 96.4431 l
0 .529166 0 B
n 57.5177 97.4073 m
57.7808 98.3721 l
0 .529166 0 B
n 58.0481 99.3357 m
58.3172 100.299 l
0 .529166 0 B
n 58.5909 101.261 m
58.8656 102.222 l
0 .529166 0 B
n 59.134 103.185 m
59.4016 104.149 l
0 .529166 0 B
n 59.663 105.114 m
59.9239 106.08 l
0 .529166 0 B
n 60.1927 107.043 m
60.4623 108.006 l
0 .529166 0 B
n 60.7265 108.97 m
60.9896 109.935 l
0 .529166 0 B
n 61.2564 110.899 m
61.5247 111.862 l
0 .529166 0 B
n 61.7896 112.826 m
62.0517 113.791 l
0 .529166 0 B
n 62.3225 114.754 m
62.6109 115.711 l
0 .529166 0 B
n 62.8993 116.669 m
63.1877 117.626 l
0 .529166 0 B
n 63.4761 118.584 m
63.55 118.829 l
63.7568 119.544 l
0 .529166 0 B
n 64.0349 120.504 m
64.3129 121.465 l
0 .529166 0 B
n 64.591 122.425 m
64.7141 122.851 l
0 .529166 0 B
% Path
n 47.1261 65.9259 m
47.3311 65.8859 l
47.994 66.3178 l
0 .529166 0 B
n 48.8319 66.8637 m
49.6698 67.4095 l
0 .529166 0 B
n 50.5077 67.9553 m
51.3456 68.5012 l
0 .529166 0 B
n 52.1829 69.0479 m
53.0186 69.5971 l
0 .529166 0 B
n 53.8543 70.1462 m
54.69 70.6954 l
0 .529166 0 B
n 55.5258 71.2446 m
56.3615 71.7938 l
0 .529166 0 B
n 57.1972 72.3429 m
58.0329 72.8921 l
0 .529166 0 B
n 58.8686 73.4413 m
59.7043 73.9905 l
0 .529166 0 B
n 60.54 74.5397 m
61.2217 74.9876 l
61.3753 75.0895 l
0 .529166 0 B
n 62.2088 75.642 m
63.0423 76.1945 l
0 .529166 0 B
n 63.8758 76.747 m
64.7093 77.2995 l
0 .529166 0 B
n 65.5428 77.852 m
65.8519 78.0568 l
66.3777 78.4024 l
0 .529166 0 B
n 67.2134 78.9515 m
68.0491 79.5007 l
0 .529166 0 B
n 68.8849 80.0499 m
69.7206 80.5991 l
0 .529166 0 B
% Path
n 46.8857 55.3457 m
46.0527 54.7924 l
0 .529166 0 B
n 45.2198 54.239 m
44.3868 53.6857 l
0 .529166 0 B
n 43.5539 53.1323 m
42.7209 52.579 l
0 .529166 0 B
n 41.888 52.0256 m
41.4044 51.7043 l
41.7549 51.9347 l
0 .529166 0 B
n 42.5906 52.4839 m
43.4263 53.033 l
0 .529166 0 B
n 44.2621 53.5822 m
45.0978 54.1314 l
0 .529166 0 B
n 45.9335 54.6806 m
46.0346 54.747 l
46.7692 55.2297 l
0 .529166 0 B
n 47.6049 55.7789 m
48.4406 56.3281 l
0 .529166 0 B
n 49.2763 56.8773 m
50.112 57.4264 l
0 .529166 0 B
n 50.9477 57.9756 m
51.7834 58.5248 l
0 .529166 0 B
n 52.6191 59.074 m
53.4548 59.6232 l
0 .529166 0 B
n 54.2905 60.1723 m
55.1262 60.7215 l
0 .529166 0 B
n 55.9619 61.2707 m
56.7976 61.8199 l
0 .529166 0 B
n 57.6333 62.3691 m
58.469 62.9182 l
0 .529166 0 B
n 59.3048 63.4674 m
59.9252 63.8751 l
60.1399 64.0174 l
0 .529166 0 B
n 60.9734 64.5699 m
61.8069 65.1224 l
0 .529166 0 B
n 62.6404 65.6749 m
63.474 66.2274 l
0 .529166 0 B
n 64.3075 66.7799 m
64.5554 66.9443 l
0 .529166 0 B
% Path
n 46.6452 48.8533 m
45.8121 48.3002 l
0 .529166 0 B
n 44.979 47.7471 m
44.1459 47.1939 l
0 .529166 0 B
n 43.3129 46.6408 m
42.4798 46.0877 l
0 .529166 0 B
n 42.3806 46.0186 m
43.2171 46.5666 l
0 .529166 0 B
n 44.0535 47.1146 m
44.89 47.6626 l
0 .529166 0 B
n 45.7265 48.2107 m
46.5629 48.7587 l
0 .529166 0 B
n 47.4007 49.3046 m
48.2386 49.8505 l
0 .529166 0 B
n 49.0765 50.3963 m
49.9144 50.9421 l
0 .529166 0 B
n 50.7523 51.488 m
51.2469 51.8102 l
51.5902 52.0338 l
0 .529166 0 B
n 52.4281 52.5796 m
53.266 53.1255 l
0 .529166 0 B
n 54.1039 53.6713 m
54.9418 54.2171 l
0 .529166 0 B
n 55.7797 54.7629 m
55.8771 54.8264 l
56.6176 55.3088 l
0 .529166 0 B
n 57.4555 55.8546 m
58.2934 56.4004 l
0 .529166 0 B
n 59.1313 56.9463 m
59.9692 57.4921 l
0 .529166 0 B
% Path
n 47.1261 45.4869 m
46.1946 45.1233 l
0 .529166 0 B
n 45.2631 44.7597 m
44.6852 44.5341 l
45.0034 44.7414 l
0 .529166 0 B
n 45.8412 45.2872 m
46.6791 45.833 l
0 .529166 0 B
n 47.517 46.3789 m
48.3549 46.9247 l
0 .529166 0 B
n 49.1928 47.4705 m
49.3154 47.5504 l
50.0307 48.0164 l
0 .529166 0 B
n 50.8686 48.5622 m
51.7065 49.108 l
0 .529166 0 B
n 52.5444 49.6538 m
53.3823 50.1997 l
0 .529166 0 B
n 54.2202 50.7455 m
55.0581 51.2913 l
0 .529166 0 B
n 55.896 51.8372 m
56.7339 52.383 l
0 .529166 0 B
n 57.5718 52.9288 m
58.4097 53.4747 l
0 .529166 0 B
% Path
n 44.4811 89.7312 m
43.6399 89.1905 l
0 .529166 0 B
n 42.7987 88.6498 m
41.9575 88.1091 l
0 .529166 0 B
n 41.1163 87.5684 m
40.2751 87.0277 l
0 .529166 0 B
n 39.4338 86.4869 m
39.3671 86.444 l
40.1365 86.9497 l
0 .529166 0 B
n 40.9722 87.4988 m
41.8079 88.048 l
0 .529166 0 B
n 42.6436 88.5972 m
43.4793 89.1464 l
0 .529166 0 B
n 44.3142 89.6968 m
45.1477 90.2493 l
0 .529166 0 B
n 45.9812 90.8018 m
46.8147 91.3543 l
0 .529166 0 B
n 47.6482 91.9068 m
48.4818 92.4593 l
0 .529166 0 B
n 49.3171 93.0091 m
50.1528 93.5583 l
0 .529166 0 B
n 50.9885 94.1074 m
51.8242 94.6566 l
0 .529166 0 B
n 52.6599 95.2058 m
53.2577 95.5986 l
53.4946 95.7565 l
0 .529166 0 B
n 54.3266 96.3112 m
55.1587 96.8659 l
0 .529166 0 B
n 55.9907 97.4206 m
56.8228 97.9753 l
0 .529166 0 B
n 57.6548 98.53 m
57.8614 98.6678 l
58.4913 99.0781 l
0 .529166 0 B
n 59.3292 99.6239 m
60.1671 100.17 l
0 .529166 0 B
n 61.0049 100.716 m
61.8428 101.261 l
0 .529166 0 B
n 62.6802 101.808 m
63.5159 102.357 l
0 .529166 0 B
n 64.3517 102.906 m
65.1874 103.456 l
0 .529166 0 B
n 66.0231 104.005 m
66.8588 104.554 l
0 .529166 0 B
n 67.6975 105.098 m
68.5376 105.641 l
0 .529166 0 B
n 69.3777 106.183 m
70.2177 106.726 l
0 .529166 0 B
n 71.0578 107.268 m
71.752 107.717 l
71.8975 107.811 l
0 .529166 0 B
n 72.7354 108.357 m
73.5733 108.903 l
0 .529166 0 B
n 74.4112 109.449 m
75.2491 109.995 l
0 .529166 0 B
n 76.087 110.54 m
76.3822 110.733 l
76.9263 111.084 l
0 .529166 0 B
n 77.7664 111.627 m
78.6065 112.169 l
0 .529166 0 B
n 79.4466 112.711 m
80.2866 113.254 l
0 .529166 0 B
% Path
n 45.9239 78.1892 m
46.7494 78.7535 l
0 .529166 0 B
n 47.575 79.3178 m
48.4006 79.8821 l
0 .529166 0 B
n 49.2296 80.4412 m
50.0632 80.9937 l
0 .529166 0 B
n 50.8967 81.5462 m
51.7302 82.0987 l
0 .529166 0 B
n 52.5637 82.6512 m
53.3972 83.2037 l
0 .529166 0 B
n 54.2346 83.7503 m
55.0725 84.2962 l
0 .529166 0 B
n 55.9104 84.842 m
56.7483 85.3878 l
0 .529166 0 B
n 57.5862 85.9337 m
58.126 86.2853 l
58.4228 86.4815 l
0 .529166 0 B
n 59.257 87.0328 m
60.0913 87.5842 l
0 .529166 0 B
n 60.9255 88.1356 m
61.7598 88.687 l
0 .529166 0 B
n 62.5941 89.2383 m
62.7298 89.328 l
63.4314 89.7851 l
0 .529166 0 B
n 64.2693 90.3309 m
65.1072 90.8767 l
0 .529166 0 B
n 65.9451 91.4225 m
66.783 91.9684 l
0 .529166 0 B
n 67.6215 92.5131 m
68.4616 93.0556 l
0 .529166 0 B
n 69.3017 93.598 m
70.1418 94.1405 l
0 .529166 0 B
n 70.9819 94.683 m
71.822 95.2254 l
0 .529166 0 B
n 72.6603 95.7706 m
73.4982 96.3164 l
0 .529166 0 B
n 74.3361 96.8622 m
75.174 97.4081 l
0 .529166 0 B
n 76.0119 97.9539 m
76.6204 98.3503 l
0 .529166 0 B
% Path
n 47.6071 101.033 m
46.7498 100.518 l
0 .529166 0 B
n 45.8926 100.003 m
45.0353 99.488 l
0 .529166 0 B
n 44.1781 98.9731 m
43.3208 98.4582 l
0 .529166 0 B
n 42.6707 98.0739 m
43.505 98.6252 l
0 .529166 0 B
n 44.3392 99.1766 m
45.1735 99.728 l
0 .529166 0 B
n 46.0078 100.279 m
46.842 100.831 l
0 .529166 0 B
n 47.6771 101.381 m
48.5128 101.93 l
0 .529166 0 B
n 49.3485 102.479 m
50.1842 103.028 l
0 .529166 0 B
n 51.0199 103.578 m
51.8025 104.092 l
51.8555 104.127 l
0 .529166 0 B
n 52.689 104.679 m
53.5225 105.232 l
0 .529166 0 B
n 54.356 105.784 m
55.1896 106.337 l
0 .529166 0 B
n 56.0231 106.889 m
56.4327 107.161 l
56.8577 107.44 l
0 .529166 0 B
n 57.6934 107.989 m
58.5291 108.539 l
0 .529166 0 B
n 59.3648 109.088 m
60.2005 109.637 l
0 .529166 0 B
n 61.0362 110.186 m
61.8719 110.735 l
0 .529166 0 B
n 62.7076 111.284 m
63.5434 111.834 l
0 .529166 0 B
n 64.3791 112.383 m
65.2148 112.932 l
0 .529166 0 B
n 66.0514 113.48 m
66.8893 114.026 l
0 .529166 0 B
n 67.7272 114.571 m
68.5651 115.117 l
0 .529166 0 B
n 69.403 115.663 m
70.2409 116.209 l
0 .529166 0 B
n 71.0788 116.755 m
71.9167 117.301 l
0 .529166 0 B
n 72.7546 117.846 m
73.5925 118.392 l
0 .529166 0 B
n 74.4304 118.938 m
74.9535 119.279 l
75.2691 119.483 l
0 .529166 0 B
n 76.1092 120.025 m
76.9492 120.568 l
0 .529166 0 B
n 77.7893 121.11 m
78.6294 121.652 l
0 .529166 0 B
n 79.4695 122.195 m
79.5837 122.269 l
80.3096 122.737 l
0 .529166 0 B
n 81.1497 123.28 m
81.9898 123.822 l
0 .529166 0 B
n 82.8299 124.365 m
83.6699 124.907 l
0 .529166 0 B
% Path
n 45.9239 110.892 m
45.1218 110.294 l
0 .529166 0 B
n 44.3198 109.697 m
43.5178 109.1 l
0 .529166 0 B
n 42.7158 108.502 m
41.9138 107.905 l
0 .529166 0 B
n 42.0879 107.99 m
42.9244 108.538 l
0 .529166 0 B
n 43.7609 109.086 m
44.5973 109.634 l
0 .529166 0 B
n 45.4338 110.182 m
46.1933 110.68 l
46.2702 110.73 l
0 .529166 0 B
n 47.1059 111.28 m
47.9416 111.829 l
0 .529166 0 B
n 48.7773 112.378 m
49.613 112.927 l
0 .529166 0 B
n 50.4487 113.476 m
50.8235 113.723 l
51.2844 114.025 l
0 .529166 0 B
n 52.1201 114.575 m
52.9558 115.124 l
0 .529166 0 B
n 53.7915 115.673 m
54.6272 116.222 l
0 .529166 0 B
n 55.4629 116.771 m
56.2986 117.32 l
0 .529166 0 B
n 57.1343 117.87 m
57.97 118.419 l
0 .529166 0 B
n 58.8057 118.968 m
59.6414 119.517 l
0 .529166 0 B
n 60.4772 120.066 m
61.3129 120.616 l
0 .529166 0 B
n 62.1486 121.165 m
62.9843 121.714 l
0 .529166 0 B
n 63.82 122.263 m
64.6557 122.812 l
0 .529166 0 B
n 65.4934 123.358 m
66.3313 123.904 l
0 .529166 0 B
n 67.1692 124.45 m
68.0071 124.996 l
0 .529166 0 B
n 68.845 125.542 m
69.3443 125.867 l
69.6829 126.087 l
0 .529166 0 B
n 70.5208 126.633 m
71.3587 127.179 l
0 .529166 0 B
n 72.1966 127.725 m
73.0345 128.271 l
0 .529166 0 B
n 73.8724 128.817 m
73.9745 128.883 l
74.7103 129.362 l
0 .529166 0 B
n 75.5482 129.908 m
76.3861 130.454 l
0 .529166 0 B
n 77.2239 131 m
78.0618 131.546 l
0 .529166 0 B
n 78.8997 132.092 m
79.7376 132.637 l
0 .529166 0 B
n 80.5755 133.183 m
81.4134 133.729 l
0 .529166 0 B
n 82.2513 134.275 m
83.0892 134.821 l
0 .529166 0 B
n 83.9271 135.367 m
84.765 135.912 l
0 .529166 0 B
n 85.6029 136.458 m
86.4408 137.004 l
0 .529166 0 B
n 87.2787 137.55 m
87.8651 137.932 l
0 .529166 0 B
% Path
n 47.1261 28.6549 m 47.1261 186.636 l
30.2941 186.636 l
30.2941 28.6549 l
47.1261 28.6549 l
cl /pat0 {<FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF
FFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFFF>} def
/dp_proc pat0 def
PF
% Path
n 106.972 88.524 m 107.051 88.6828 l
107.104 88.8416 l
107.183 89.0003 l
107.263 89.1591 l
107.342 89.3178 l
107.421 89.4765 l
107.474 89.6353 l
107.554 89.7941 l
107.633 89.9793 l
107.713 90.138 l
107.792 90.2967 l
107.871 90.482 l
107.924 90.6407 l
108.004 90.8259 l
108.083 90.9847 l
108.162 91.1434 l
108.242 91.3287 l
108.321 91.5138 l
108.4 91.6726 l
108.48 91.8578 l
108.559 92.043 l
108.639 92.2017 l
108.718 92.387 l
108.797 92.5722 l
108.877 92.7574 l
108.956 92.9161 l
109.062 93.1014 l
109.141 93.2865 l
109.221 93.4718 l
109.3 93.657 l
109.379 93.8421 l
109.459 94.0274 l
109.565 94.2126 l
109.644 94.3978 l
109.723 94.6095 l
109.803 94.7946 l
109.882 94.9799 l
109.988 95.1651 l
110.067 95.3768 l
110.147 95.562 l
110.253 95.7471 l
110.332 95.9589 l
110.411 96.144 l
110.517 96.3557 l
110.597 96.5409 l
110.676 96.7526 l
110.782 96.9378 l
110.861 97.1495 l
110.967 97.3876 l
111.073 97.5993 l
111.179 97.8374 l
111.284 98.0755 l
111.39 98.3401 l
111.47 98.5782 l
111.575 98.8164 l
111.681 99.0545 l
111.787 99.319 l
111.893 99.5571 l
111.999 99.8217 l
112.131 100.06 l
112.237 100.324 l
112.343 100.589 l
112.449 100.854 l
112.554 101.118 l
112.66 101.383 l
112.793 101.647 l
112.898 101.912 l
113.004 102.177 l
113.136 102.468 l
113.242 102.732 l
113.375 103.023 l
113.48 103.288 l
113.586 103.579 l
113.719 103.87 l
113.824 104.161 l
113.957 104.452 l
114.089 104.743 l
114.195 105.034 l
114.327 105.325 l
114.459 105.616 l
114.565 105.907 l
114.698 106.225 l
114.83 106.516 l
114.936 106.833 l
115.068 107.124 l
115.2 107.442 l
115.333 107.759 l
115.465 108.077 l
115.597 108.394 l
115.729 108.712 l
115.862 109.029 l
115.994 109.347 l
116.126 109.664 l
116.259 110.008 l
116.391 110.326 l
116.523 110.67 l
116.655 110.987 l
116.788 111.331 l
116.973 111.807 l
117.158 112.284 l
117.317 112.76 l
117.502 113.263 l
117.687 113.765 l
117.873 114.268 l
118.058 114.797 l
118.243 115.3 l
118.428 115.855 l
118.64 116.385 l
118.825 116.94 l
119.037 117.469 l
119.222 118.052 l
119.434 118.607 l
119.619 119.189 l
119.83 119.771 l
120.042 120.353 l
120.254 120.962 l
120.465 121.57 l
120.677 122.179 l
120.889 122.788 l
121.127 123.423 l
121.339 124.058 l
121.55 124.693 l
121.788 125.354 l
122 126.015 l
122.238 126.677 l
122.476 127.338 l
122.714 128.026 l
122.953 128.714 l
123.323 130.037 l
123.72 131.413 l
124.143 132.815 l
124.566 134.297 l
124.99 135.805 l
125.44 137.366 l
125.889 138.98 l
126.366 140.647 l
126.842 142.367 l
127.318 144.113 l
127.821 145.912 l
128.35 147.764 l
128.879 149.669 l
129.408 151.627 l
129.964 153.611 l
130.52 155.649 l
131.102 157.739 l
131.684 159.882 l
133.007 164.274 l
134.171 168.296 l
0 .705556 0 B
% Path
n 81.7305 68.7597 m 81.8099 68.892 l
81.8628 69.0243 l
81.9157 69.1566 l
81.9687 69.2889 l
82.048 69.4212 l
82.101 69.5535 l
82.1538 69.7122 l
82.2333 69.8445 l
82.2861 69.9768 l
82.3391 70.1091 l
82.4184 70.2414 l
82.4714 70.4001 l
82.5507 70.5324 l
82.6036 70.6647 l
82.683 70.8234 l
82.7359 70.9557 l
82.7889 71.1145 l
82.8682 71.2468 l
82.9212 71.4055 l
83.0005 71.5378 l
83.0799 71.6966 l
83.1328 71.8554 l
83.2122 71.9877 l
83.2651 72.1464 l
83.3445 72.3051 l
83.3974 72.4638 l
83.4768 72.5961 l
83.5561 72.7549 l
83.6091 72.9137 l
83.6884 73.0724 l
83.7678 73.2312 l
83.8207 73.3899 l
83.9001 73.5486 l
83.9795 73.7074 l
84.0588 73.8662 l
84.1118 74.0249 l
84.1911 74.1837 l
84.2705 74.3688 l
84.3499 74.5276 l
84.4293 74.6864 l
84.4822 74.8451 l
84.5616 75.0303 l
84.6409 75.1891 l
84.7203 75.3743 l
84.7997 75.5331 l
84.879 75.6918 l
84.9585 75.877 l
85.0378 76.0622 l
85.1172 76.221 l
85.1966 76.4061 l
85.2759 76.5649 l
85.3553 76.7501 l
85.4347 76.9353 l
85.5141 77.0941 l
85.5934 77.2793 l
85.6728 77.4645 l
85.7522 77.6497 l
85.8315 77.8349 l
85.911 78.0201 l
85.9903 78.2053 l
86.0697 78.3906 l
86.1491 78.5757 l
86.2549 78.7609 l
86.3343 78.9462 l
86.4136 79.1313 l
86.493 79.3166 l
86.5724 79.5018 l
86.6782 79.7134 l
86.7576 79.8987 l
86.837 80.0838 l
86.9163 80.2691 l
87.0222 80.4807 l
87.1016 80.6659 l
87.1809 80.8776 l
87.2868 81.0628 l
87.3661 81.2745 l
87.4719 81.4597 l
87.5514 81.6714 l
87.6307 81.8565 l
87.7365 82.0683 l
87.8424 82.3064 l
87.9218 82.5445 l
88.0276 82.7826 l
88.1334 83.0208 l
88.2393 83.2589 l
88.3451 83.497 l
88.4509 83.7351 l
88.5567 83.9997 l
88.6626 84.2378 l
88.7685 84.5024 l
88.8743 84.7405 l
88.9801 85.0051 l
89.0859 85.2697 l
89.1918 85.5078 l
89.2976 85.7724 l
89.4299 86.037 l
89.5357 86.328 l
89.6415 86.5926 l
89.7474 86.8572 l
89.8797 87.1218 l
89.9855 87.4128 l
90.1178 87.6774 l
90.2236 87.9684 l
90.3294 88.233 l
90.4617 88.524 l
90.5676 88.8151 l
90.6999 89.1061 l
90.8057 89.3972 l
90.938 89.6882 l
91.0703 89.9793 l
91.1761 90.2703 l
91.3084 90.5613 l
91.4407 90.8788 l
91.5465 91.1699 l
91.6788 91.4874 l
91.8111 91.7784 l
91.9434 92.0959 l
92.0757 92.4135 l
92.1816 92.7045 l
92.3139 93.0219 l
92.4462 93.3395 l
92.5784 93.657 l
92.7107 93.9744 l
92.843 94.3185 l
92.9753 94.6359 l
93.1076 94.9534 l
93.2399 95.2974 l
93.3987 95.6149 l
93.5309 95.9589 l
93.6632 96.3028 l
93.822 96.7526 l
94.0071 97.2288 l
94.1924 97.7316 l
94.3776 98.2078 l
94.5363 98.7105 l
94.7215 99.2132 l
94.9068 99.7159 l
95.1184 100.245 l
95.3036 100.774 l
95.4888 101.303 l
95.674 101.833 l
95.8857 102.388 l
96.0709 102.944 l
96.2826 103.499 l
96.4942 104.055 l
96.7059 104.637 l
96.8911 105.219 l
97.1028 105.801 l
97.3145 106.41 l
97.5261 107.018 l
97.7643 107.627 l
97.9759 108.235 l
98.1876 108.87 l
98.4257 109.506 l
98.6373 110.14 l
98.8755 110.802 l
99.1136 111.437 l
99.3253 112.098 l
99.5634 112.786 l
99.8016 113.448 l
100.198 114.771 l
100.595 116.147 l
100.992 117.549 l
101.415 119.03 l
101.839 120.539 l
102.289 122.1 l
102.738 123.714 l
103.215 125.38 l
103.691 127.1 l
104.194 128.847 l
104.696 130.646 l
105.199 132.498 l
105.728 134.403 l
106.284 136.361 l
106.813 138.372 l
107.395 140.409 l
107.951 142.499 l
108.533 144.642 l
109.882 149.219 l
111.046 153.109 l
0 .705556 0 B
% Path
n 58.6059 53.6785 m 58.6589 53.8108 l
58.7118 53.9166 l
58.7912 54.0489 l
58.8441 54.1812 l
58.897 54.3135 l
58.95 54.4193 l
59.0293 54.5516 l
59.0822 54.6839 l
59.1351 54.8162 l
59.2145 54.9485 l
59.2674 55.0808 l
59.3468 55.2131 l
59.3997 55.3454 l
59.4526 55.5041 l
59.532 55.6364 l
59.5849 55.7687 l
59.6643 55.901 l
59.7172 56.0598 l
59.7966 56.1921 l
59.8495 56.3243 l
59.9289 56.4831 l
59.9818 56.6154 l
60.0612 56.7741 l
60.1406 56.9328 l
60.1935 57.0651 l
60.2728 57.2239 l
60.3258 57.3562 l
60.4051 57.5149 l
60.4845 57.6737 l
60.5374 57.8325 l
60.6168 57.9912 l
60.6962 58.1235 l
60.7755 58.2822 l
60.8285 58.441 l
60.9078 58.5997 l
60.9872 58.7585 l
61.0666 58.9173 l
61.1195 59.076 l
61.1989 59.2612 l
61.2783 59.4199 l
61.3576 59.5787 l
61.437 59.7375 l
61.5164 59.9226 l
61.5693 60.0814 l
61.6487 60.2401 l
61.728 60.4254 l
61.8075 60.5841 l
61.8868 60.7693 l
61.9662 60.9281 l
62.0455 61.1133 l
62.1249 61.272 l
62.2043 61.4572 l
62.2836 61.6425 l
62.3631 61.8276 l
62.4424 61.9864 l
62.5218 62.1716 l
62.6012 62.3568 l
62.6805 62.542 l
62.7599 62.7272 l
62.8658 62.9124 l
62.9451 63.0976 l
63.0245 63.2829 l
63.1039 63.468 l
63.1833 63.6533 l
63.2626 63.8385 l
63.3684 64.0237 l
63.4479 64.2354 l
63.5272 64.4205 l
63.6066 64.6058 l
63.7124 64.8174 l
63.7918 65.0026 l
63.8712 65.2143 l
63.977 65.3995 l
64.0564 65.6112 l
64.1358 65.7964 l
64.2416 66.0081 l
64.3209 66.1932 l
64.4004 66.405 l
64.5062 66.6166 l
64.5855 66.8018 l
64.6914 67.0399 l
64.7972 67.278 l
64.903 67.5162 l
64.9824 67.7543 l
65.0883 67.9924 l
65.1941 68.257 l
65.2999 68.4951 l
65.4057 68.7333 l
65.5116 68.9979 l
65.6174 69.236 l
65.7233 69.5005 l
65.8291 69.7651 l
65.9614 70.0297 l
66.0672 70.2943 l
66.1731 70.5324 l
66.2789 70.8234 l
66.3847 71.088 l
66.517 71.3526 l
66.6228 71.6172 l
66.7287 71.8818 l
66.861 72.1728 l
66.9668 72.4374 l
67.0726 72.7284 l
67.2049 73.0195 l
67.3107 73.3105 l
67.443 73.5751 l
67.5489 73.8662 l
67.6812 74.1572 l
67.787 74.4483 l
67.9193 74.7657 l
68.0516 75.0568 l
68.1574 75.3478 l
68.2897 75.6389 l
68.422 75.9564 l
68.5543 76.2738 l
68.6601 76.5649 l
68.7924 76.8824 l
68.9247 77.1999 l
69.057 77.5174 l
69.1893 77.8349 l
69.3216 78.1524 l
69.4539 78.4699 l
69.5862 78.7874 l
69.7185 79.1049 l
69.8508 79.4489 l
69.9831 79.7664 l
70.1154 80.1103 l
70.2476 80.4278 l
70.3799 80.7718 l
70.5122 81.1158 l
70.6974 81.5655 l
70.8561 82.0418 l
71.0414 82.5445 l
71.2266 83.0208 l
71.4118 83.5234 l
71.597 84.0261 l
71.7822 84.5553 l
71.9674 85.058 l
72.1526 85.5872 l
72.3643 86.1428 l
72.5495 86.672 l
72.7347 87.2276 l
72.9464 87.7833 l
73.1316 88.3389 l
73.3432 88.9209 l
73.5549 89.503 l
73.7666 90.0851 l
73.9782 90.6672 l
74.1899 91.2757 l
74.4016 91.8843 l
74.6133 92.4928 l
74.8249 93.1278 l
75.063 93.7628 l
75.2747 94.3978 l
75.5128 95.0328 l
75.7245 95.6943 l
75.9626 96.3293 l
76.2007 97.0172 l
76.4388 97.6786 l
76.6506 98.3665 l
77.0474 99.6894 l
77.4443 101.039 l
77.8676 102.468 l
78.2645 103.923 l
78.7143 105.457 l
79.164 107.018 l
79.6139 108.632 l
80.0901 110.273 l
80.5664 111.993 l
81.0426 113.739 l
81.5453 115.538 l
82.0745 117.39 l
82.6036 119.295 l
83.1328 121.253 l
83.6884 123.237 l
84.2441 125.301 l
84.8262 127.391 l
85.4082 129.534 l
86.7312 133.979 l
87.8953 137.975 l
0 .705556 0 B
% Path
n 70.5122 81.1158 m 75.1424 84.1584 l
79.7726 87.2011 l
84.4028 90.2439 l
89.033 93.2601 l
93.6632 96.3028 l
98.2934 99.319 l
102.924 102.335 l
107.554 105.325 l
112.184 108.341 l
116.788 111.331 l
121.418 114.347 l
126.048 117.39 l
130.678 120.433 l
135.309 123.502 l
139.939 126.545 l
0 .705556 0 B
% Path
n 64.5855 66.8018 m 69.2157 69.8709 l
73.8459 72.9402 l
78.4761 75.9828 l
83.1063 79.0255 l
87.7365 82.0683 l
92.3667 85.0845 l
96.9969 88.1272 l
101.601 91.1434 l
106.231 94.1332 l
110.861 97.1495 l
115.491 100.192 l
120.122 103.235 l
124.752 106.278 l
129.382 109.32 l
134.012 112.389 l
0 .705556 0 B
% Path
n 60.5374 57.8325 m 65.1676 60.8751 l
69.7978 63.9443 l
74.428 66.987 l
79.0582 70.0297 l
83.6884 73.0724 l
88.3186 76.1151 l
92.9488 79.1313 l
97.579 82.1741 l
102.209 85.1903 l
106.839 88.2066 l
111.47 91.2228 l
116.073 94.239 l
120.704 97.2553 l
125.334 100.272 l
129.964 103.288 l
0 .705556 0 B
% Path
n 58.6059 53.6785 m 63.2361 56.6947 l
67.8664 59.711 l
72.4965 62.7272 l
77.1268 65.7435 l
81.7305 68.7597 l
86.3607 71.8024 l
90.9909 74.8187 l
95.6211 77.8614 l
100.251 80.904 l
104.882 83.9468 l
109.512 86.963 l
114.142 89.9793 l
118.772 92.9955 l
123.402 96.0117 l
128.033 99.028 l
0 .705556 0 B
% Path
n 87.8953 137.975 m 92.5255 140.991 l
97.1557 144.007 l
101.786 147.05 l
106.416 150.066 l
111.046 153.109 l
115.65 156.125 l
120.28 159.168 l
124.91 162.21 l
129.541 165.253 l
134.171 168.296 l
138.801 171.312 l
143.431 174.328 l
148.061 177.345 l
152.692 180.361 l
157.322 183.377 l
0 .705556 0 B
% Path
n 84.2441 125.301 m 88.8743 128.317 l
93.5045 131.334 l
98.1347 134.35 l
102.765 137.366 l
107.395 140.409 l
112.025 143.451 l
116.629 146.494 l
121.259 149.537 l
125.889 152.606 l
130.52 155.649 l
135.15 158.691 l
139.78 161.708 l
144.41 164.724 l
149.04 167.714 l
153.671 170.703 l
0 .705556 0 B
% Path
n 81.0426 113.739 m 85.6728 116.755 l
90.303 119.771 l
94.9332 122.788 l
99.5634 125.804 l
104.194 128.847 l
108.824 131.889 l
113.454 134.932 l
118.084 138.001 l
122.714 141.044 l
127.318 144.113 l
131.948 147.129 l
136.579 150.172 l
141.209 153.162 l
145.839 156.178 l
150.469 159.168 l
0 .705556 0 B
% Path
n 76.6506 98.3665 m 81.2808 101.356 l
85.911 104.373 l
90.5412 107.389 l
95.1714 110.405 l
99.8016 113.448 l
104.432 116.49 l
109.062 119.533 l
113.692 122.576 l
118.322 125.645 l
122.953 128.714 l
127.583 131.73 l
132.186 134.773 l
136.817 137.789 l
141.447 140.779 l
146.077 143.795 l
0 .705556 0 B
% Path
n 58.6951 186.704 m 58.6951 185.037 l
0 .529166 0 B
% Path
n 58.6951 28.9863 m 58.6951 30.6531 l
0 .529166 0 B
% Text
n savemat currentmatrix pop [0 0.09975 -0.09975 -0 57.0071 21.3734] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold28002800) getfont () s
0.00 SG  (4.5) s
savemat setmatrix
% Path
n 81.8461 186.704 m 81.8461 185.037 l
0 .529166 0 B
% Path
n 81.8461 28.9863 m 81.8461 30.6531 l
0 .529166 0 B
% Text
n savemat currentmatrix pop [0 0.09975 -0.09975 -0 80.1581 24.6076] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold28002800) getfont () s
0.00 SG  (5) s
savemat setmatrix
% Path
n 104.971 186.704 m 104.971 185.037 l
0 .529166 0 B
% Path
n 104.971 28.9863 m 104.971 30.6531 l
0 .529166 0 B
% Text
n savemat currentmatrix pop [0 0.09975 -0.09975 -0 103.283 21.3734] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold28002800) getfont () s
0.00 SG  (5.5) s
savemat setmatrix
% Path
n 128.122 186.704 m 128.122 185.037 l
0 .529166 0 B
% Path
n 128.122 28.9863 m 128.122 30.6531 l
0 .529166 0 B
% Text
n savemat currentmatrix pop [0 0.09975 -0.09975 -0 126.434 24.6076] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold28002800) getfont () s
0.00 SG  (6) s
savemat setmatrix
% Path
n 151.273 186.704 m 151.273 185.037 l
0 .529166 0 B
% Path
n 151.273 28.9863 m 151.273 30.6531 l
0 .529166 0 B
% Text
n savemat currentmatrix pop [0 0.09975 -0.09975 -0 149.585 21.3734] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold28002800) getfont () s
0.00 SG  (6.5) s
savemat setmatrix
% Path
n 158.48 28.9863 m 156.263 28.9863 l
0 .529166 0 B
% Path
n 46.8577 28.9863 m 49.0747 28.9863 l
0 .529166 0 B
% Text
n savemat currentmatrix pop [0 0.09975 -0.09975 -0 41.7407 25.9111] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold28002800) getfont () s
0.00 SG  (3.6) s
savemat setmatrix
% Path
n 158.205 53.2485 m 156.538 53.2485 l
0 .529166 0 B
% Path
n 47.1328 53.2485 m 48.7997 53.2485 l
0 .529166 0 B
% Text
n savemat currentmatrix pop [0 0.09975 -0.09975 -0 41.7407 50.1733] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold28002800) getfont () s
0.00 SG  (3.8) s
savemat setmatrix
% Path
n 158.205 77.5108 m 156.538 77.5108 l
0 .529166 0 B
% Path
n 47.1328 77.5108 m 48.7997 77.5108 l
0 .529166 0 B
% Text
n savemat currentmatrix pop [0 0.09975 -0.09975 -0 41.7407 76.2807] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold28002800) getfont () s
0.00 SG  (4) s
savemat setmatrix
% Path
n 158.205 101.773 m 156.538 101.773 l
0 .529166 0 B
% Path
n 47.1328 101.773 m 48.7997 101.773 l
0 .529166 0 B
% Text
n savemat currentmatrix pop [0 0.09975 -0.09975 -0 41.7407 98.6978] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold28002800) getfont () s
0.00 SG  (4.2) s
savemat setmatrix
% Path
n 158.205 126.035 m 156.538 126.035 l
0 .529166 0 B
% Path
n 47.1328 126.035 m 48.7997 126.035 l
0 .529166 0 B
% Text
n savemat currentmatrix pop [0 0.09975 -0.09975 -0 41.7407 122.96] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold28002800) getfont () s
0.00 SG  (4.4) s
savemat setmatrix
% Path
n 158.205 150.298 m 156.538 150.298 l
0 .529166 0 B
% Path
n 47.1328 150.298 m 48.7997 150.298 l
0 .529166 0 B
% Text
n savemat currentmatrix pop [0 0.09975 -0.09975 -0 41.7407 147.222] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold28002800) getfont () s
0.00 SG  (4.6) s
savemat setmatrix
% Path
n 158.205 174.56 m 156.538 174.56 l
0 .529166 0 B
% Path
n 47.1328 174.56 m 48.7997 174.56 l
0 .529166 0 B
% Text
n savemat currentmatrix pop [0 0.09975 -0.09975 -0 41.7407 171.485] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold28002800) getfont () s
0.00 SG  (4.8) s
savemat setmatrix
% Path
n 47.1328 28.9863 m 47.1328 186.704 l
158.205 186.704 l
158.205 28.9863 l
47.1328 28.9863 l
0 .529166 0 B
% Text
n savemat currentmatrix pop [0 .9975 -.9975 0 147.182 32.7579] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02800280) getfont () s
0.00 SG  (cos i = 0.05) s
savemat setmatrix
% Text
n savemat currentmatrix pop [.636036 .397439 -.397439 .636036 99.3251 59.436]
concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Roman03200320) getfont () s
0.00 SG  (.) s
savemat setmatrix
% Path
n 104.8 83.8257 m 104.852 83.958 l
104.905 84.0903 l
104.985 84.2225 l
105.038 84.3548 l
105.091 84.4871 l
105.17 84.6194 l
105.223 84.7517 l
105.276 84.884 l
105.355 85.0163 l
105.408 85.1486 l
105.461 85.2809 l
105.54 85.4396 l
105.593 85.5719 l
105.673 85.7042 l
105.726 85.8365 l
105.805 85.9953 l
105.858 86.1275 l
105.937 86.2863 l
105.99 86.4186 l
106.07 86.5774 l
106.122 86.7097 l
106.202 86.8684 l
106.255 87.0272 l
106.334 87.1595 l
106.387 87.3182 l
106.466 87.4769 l
106.546 87.6092 l
106.599 87.768 l
106.678 87.9267 l
106.757 88.0855 l
106.81 88.2443 l
106.89 88.403 l
0 .705556 0 B
% Path
n 0 .705556 0 B
% Path
n 68.5895 113.691 m
66.0306 110.225 l
68.6223 109.383 l
cl
0 F
n 58.8895 83.8376 m
67.3264 109.804 l
0 .529166 0 B
% Text
n savemat currentmatrix pop [.265985 .697421 -.859748 .21009 64.6977 96.8856]
concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold03200320) getfont () s
0.00 SG  (a) s
savemat setmatrix
% Path
n 105.16 128.92 m
105.42 129.886 l
0 .352778 0 B
n 105.68 130.852 m
105.94 131.817 l
0 .352778 0 B
n 106.199 132.783 m
106.459 133.749 l
0 .352778 0 B
n 106.719 134.714 m
106.979 135.68 l
0 .352778 0 B
n 107.239 136.646 m
107.498 137.611 l
0 .352778 0 B
n 107.758 138.577 m
108.018 139.543 l
0 .352778 0 B
n 108.278 140.508 m
108.537 141.474 l
0 .352778 0 B
n 108.797 142.44 m
109.057 143.405 l
0 .352778 0 B
n 109.317 144.371 m
109.577 145.337 l
0 .352778 0 B
n 109.836 146.303 m
110.096 147.268 l
0 .352778 0 B
n 110.356 148.234 m
110.616 149.2 l
0 .352778 0 B
n 110.875 150.165 m
111.135 151.131 l
0 .352778 0 B
n 111.395 152.097 m
111.611 152.899 l
0 .352778 0 B
% Path
n 120.88 156.111 m 120.88 113.182 l
74.477 113.182 l
74.477 156.111 l
120.88 156.111 l
cl /dp_proc pat0 def
PF
0 1.41111 0 B
% Text
n savemat currentmatrix pop [0 .9 -.9 -0 95.9443 129.619] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold04000400) getfont () s
0.00 SG  (GC) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0 .9 -.9 -0 62.1956 46.6441] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02800280) getfont () s
0.00 SG  (-7.5) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0 .9 -.9 -0 128.901 90.0456] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02800280) getfont () s
0.00 SG  (-6.0) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0 .9 -.9 -0 107.033 74.9626] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02800280) getfont () s
0.00 SG  (-6.5) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0 .9 -.9 -0 84.3784 60.9606] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02800280) getfont () s
0.00 SG  (-7.0) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0 .9 -.9 -0 54.5958 51.8756] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02800280) getfont () s
0.00 SG  (0.1) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0 .9 -.9 -0 56.6679 57.6902] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02800280) getfont () s
0.00 SG  (0.25) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0 .9 -.9 -0 66.2105 80.4166] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02800280) getfont () s
0.00 SG  (0.75) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0 .9 -.9 -0 60.4347 66.5381] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02800280) getfont () s
0.00 SG  (0.5) s
savemat setmatrix
% Path
n 121.305 178.16 m
119.071 171.423 l
123.56 171.43 l
cl
0 F
n 121.334 159.943 m
121.315 171.427 l
0 1.41111 0 B
% Text
n savemat currentmatrix pop [0 .9 -.9 -0 114.974 162.649] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold03200320) getfont () s
0.00 SG  (M/2) s
savemat setmatrix
% Polyline
n 113.522 173.279 m
114.354 173.833 l
0 .705556 0 B
n 115.186 174.388 m
116.018 174.943 l
0 .705556 0 B
n 116.85 175.498 m
117.682 176.052 l
0 .705556 0 B
n 118.514 176.607 m
119.346 177.162 l
0 .705556 0 B
n 120.179 177.716 m
121.011 178.271 l
0 .705556 0 B
n 121.843 178.826 m
122.675 179.38 l
0 .705556 0 B
n 123.507 179.935 m
124.339 180.49 l
0 .705556 0 B
n 125.171 181.045 m
126.003 181.599 l
0 .705556 0 B
n 126.835 182.154 m
127.667 182.709 l
0 .705556 0 B
% Path
n 128.033 99.028 m 128.085 99.1603 l
128.138 99.2926 l
128.191 99.3984 l
128.271 99.5307 l
128.324 99.663 l
128.376 99.7953 l
128.456 99.9276 l
128.509 100.06 l
128.562 100.219 l
128.641 100.351 l
128.694 100.483 l
128.747 100.615 l
128.826 100.748 l
128.879 100.907 l
128.959 101.039 l
129.012 101.171 l
129.091 101.33 l
129.144 101.462 l
129.223 101.621 l
129.276 101.753 l
129.355 101.912 l
129.408 102.071 l
129.488 102.203 l
129.541 102.362 l
129.62 102.52 l
129.699 102.653 l
129.752 102.812 l
129.832 102.97 l
129.911 103.129 l
129.964 103.288 l
130.043 103.447 l
130.123 103.605 l
130.176 103.764 l
130.255 103.923 l
130.334 104.082 l
130.414 104.24 l
130.467 104.399 l
130.546 104.584 l
130.625 104.743 l
130.705 104.902 l
130.784 105.06 l
130.837 105.246 l
130.917 105.404 l
130.996 105.59 l
131.075 105.748 l
131.155 105.934 l
131.234 106.092 l
131.313 106.278 l
131.393 106.436 l
131.472 106.622 l
131.551 106.807 l
131.631 106.992 l
131.71 107.151 l
131.79 107.336 l
131.869 107.521 l
131.948 107.706 l
132.028 107.892 l
132.107 108.077 l
132.186 108.262 l
132.266 108.447 l
132.345 108.632 l
132.451 108.818 l
132.53 109.003 l
132.61 109.214 l
132.689 109.4 l
132.769 109.585 l
132.874 109.797 l
132.954 109.982 l
133.033 110.167 l
133.113 110.379 l
133.218 110.564 l
133.298 110.775 l
133.377 110.961 l
133.483 111.172 l
133.562 111.358 l
133.642 111.569 l
133.748 111.781 l
133.827 111.993 l
133.906 112.178 l
134.012 112.389 l
134.118 112.628 l
134.197 112.866 l
134.303 113.104 l
134.409 113.342 l
134.515 113.58 l
134.621 113.818 l
134.727 114.083 l
134.832 114.321 l
134.938 114.559 l
135.044 114.824 l
135.15 115.088 l
135.256 115.326 l
135.361 115.591 l
135.467 115.855 l
135.6 116.12 l
135.705 116.385 l
135.811 116.649 l
135.917 116.914 l
136.049 117.178 l
136.155 117.443 l
136.261 117.734 l
136.393 117.999 l
136.499 118.29 l
136.632 118.554 l
136.737 118.845 l
136.87 119.136 l
136.975 119.401 l
137.108 119.692 l
137.214 119.983 l
137.346 120.274 l
137.452 120.565 l
137.584 120.883 l
137.716 121.174 l
137.849 121.465 l
137.954 121.782 l
138.087 122.073 l
138.219 122.391 l
138.351 122.682 l
138.484 122.999 l
138.589 123.317 l
138.722 123.634 l
138.854 123.952 l
138.986 124.269 l
139.119 124.587 l
139.251 124.904 l
139.383 125.222 l
139.542 125.566 l
139.674 125.883 l
139.806 126.227 l
139.939 126.545 l
140.124 127.021 l
140.283 127.497 l
140.468 127.973 l
140.653 128.476 l
140.838 128.979 l
141.024 129.481 l
141.209 129.984 l
141.394 130.513 l
141.579 131.043 l
141.764 131.572 l
141.976 132.101 l
142.161 132.657 l
142.373 133.212 l
142.558 133.794 l
142.77 134.35 l
142.981 134.932 l
143.193 135.514 l
143.405 136.123 l
143.616 136.705 l
143.828 137.313 l
144.04 137.922 l
144.251 138.557 l
144.463 139.192 l
144.701 139.827 l
144.913 140.462 l
145.151 141.123 l
145.389 141.785 l
145.601 142.446 l
145.839 143.108 l
146.077 143.795 l
146.474 145.118 l
146.871 146.494 l
147.268 147.896 l
147.691 149.378 l
148.141 150.886 l
148.564 152.447 l
149.04 154.061 l
149.49 155.702 l
149.966 157.421 l
150.469 159.168 l
150.972 160.967 l
151.501 162.819 l
152.004 164.724 l
152.559 166.655 l
153.115 168.666 l
153.671 170.703 l
154.226 172.794 l
154.835 174.937 l
156.158 179.541 l
157.322 183.377 l
0 .705556 0 B
% Path
n 106.995 88.5387 m
107.074 88.6975 l
107.127 88.8562 l
107.206 89.0149 l
107.286 89.1737 l
107.365 89.3325 l
107.42 89.4422 l
0 .529166 0 B
n 107.832 90.3518 m
107.894 90.4966 l
107.947 90.6553 l
108.027 90.8406 l
108.106 90.9994 l
108.185 91.1581 l
108.232 91.2671 l
0 .529166 0 B
n 108.643 92.1785 m
108.741 92.4016 l
108.82 92.5868 l
108.9 92.7721 l
108.979 92.9308 l
109.066 93.0833 l
0 .529166 0 B
n 109.464 94.0005 m
109.588 94.2272 l
109.667 94.4125 l
109.746 94.6241 l
109.826 94.8093 l
109.87 94.9127 l
0 .529166 0 B
n 110.295 95.8149 m
110.355 95.9735 l
110.434 96.1587 l
110.54 96.3703 l
110.619 96.5556 l
110.686 96.7344 l
0 .529166 0 B
n 111.107 97.6398 m
111.202 97.852 l
111.307 98.0902 l
111.413 98.3548 l
111.483 98.5656 l
0 .529166 0 B
n 111.877 99.4845 m
111.916 99.5718 l
112.022 99.8364 l
112.154 100.075 l
112.26 100.339 l
112.283 100.397 l
0 .529166 0 B
n 112.654 101.325 m
112.683 101.397 l
112.815 101.662 l
112.921 101.927 l
113.027 102.191 l
113.051 102.243 l
0 .529166 0 B
n 113.447 103.161 m
113.503 103.302 l
113.609 103.594 l
113.741 103.885 l
113.816 104.089 l
0 .529166 0 B
n 114.204 105.01 m
114.35 105.34 l
114.482 105.631 l
114.588 105.922 l
0 .529166 0 B
n 114.963 106.858 m
115.091 107.139 l
115.223 107.456 l
115.355 107.774 l
0 .529166 0 B
n 115.742 108.701 m
115.885 109.044 l
116.017 109.361 l
116.126 109.624 l
0 .529166 0 B
n 116.496 110.553 m
116.546 110.684 l
116.678 111.002 l
116.811 111.346 l
116.864 111.483 l
0 .529166 0 B
n 117.221 112.417 m
117.34 112.774 l
117.525 113.277 l
117.555 113.359 l
0 .529166 0 B
n 117.901 114.297 m
118.081 114.812 l
118.238 115.239 l
0 .529166 0 B
n 118.575 116.18 m
118.663 116.399 l
118.848 116.955 l
118.914 117.12 l
0 .529166 0 B
n 119.244 118.064 m
119.456 118.622 l
119.579 119.005 l
0 .529166 0 B
n 119.912 119.948 m
120.065 120.368 l
120.247 120.89 l
0 .529166 0 B
n 120.575 121.835 m
120.7 122.194 l
120.904 122.779 l
0 .529166 0 B
n 121.244 123.72 m
121.361 124.072 l
121.56 124.668 l
0 .529166 0 B
n 121.889 125.612 m
122.023 126.03 l
122.213 126.558 l
0 .529166 0 B
n 122.55 127.5 m
122.737 128.041 l
122.877 128.445 l
0 .529166 0 B
n 123.164 129.402 m
123.346 130.052 l
123.436 130.365 l
0 .529166 0 B
n 123.713 131.326 m
123.743 131.428 l
124.001 132.283 l
0 .529166 0 B
n 124.284 133.242 m
124.559 134.204 l
0 .529166 0 B
n 124.829 135.167 m
125.013 135.82 l
125.102 136.129 l
0 .529166 0 B
n 125.379 137.09 m
125.463 137.381 l
125.65 138.052 l
0 .529166 0 B
n 125.918 139.015 m
126.193 139.977 l
0 .529166 0 B
n 126.465 140.939 m
126.732 141.903 l
0 .529166 0 B
n 126.997 142.867 m
127.26 143.832 l
0 .529166 0 B
n 127.528 144.795 m
127.797 145.759 l
0 .529166 0 B
n 128.071 146.72 m
128.345 147.682 l
0 .529166 0 B
n 128.614 148.645 m
128.881 149.609 l
0 .529166 0 B
n 129.143 150.574 m
129.404 151.539 l
0 .529166 0 B
n 129.672 152.503 m
129.942 153.466 l
0 .529166 0 B
n 130.206 154.43 m
130.469 155.395 l
0 .529166 0 B
n 130.736 156.358 m
131.004 157.322 l
0 .529166 0 B
n 131.269 158.286 m
131.531 159.251 l
0 .529166 0 B
n 131.802 160.214 m
132.091 161.171 l
0 .529166 0 B
n 132.379 162.129 m
132.667 163.086 l
0 .529166 0 B
n 132.956 164.044 m
133.03 164.289 l
133.236 165.004 l
0 .529166 0 B
n 133.515 165.964 m
133.793 166.925 l
0 .529166 0 B
n 134.071 167.885 m
134.194 168.31 l
0 .529166 0 B
% Path
n 58.6288 53.6932 m
58.6818 53.8255 l
58.7347 53.9313 l
58.8141 54.0636 l
58.867 54.1958 l
58.9199 54.3281 l
58.9729 54.4339 l
59.0522 54.5662 l
0 .529166 0 B
n 59.4697 55.5013 m
59.5549 55.651 l
59.6078 55.7833 l
59.6872 55.9156 l
59.7401 56.0744 l
59.8195 56.2067 l
59.8724 56.3389 l
59.9021 56.3984 l
0 .529166 0 B
n 60.3223 57.3049 m
60.3487 57.3709 l
60.428 57.5296 l
60.5074 57.6883 l
60.5603 57.8471 l
60.6397 58.0058 l
60.7191 58.1381 l
60.7526 58.2051 l
0 .529166 0 B
n 61.1543 59.1185 m
61.2218 59.2759 l
61.3012 59.4346 l
61.3805 59.5933 l
61.4599 59.7521 l
61.5393 59.9373 l
61.5693 60.0273 l
0 .529166 0 B
n 61.9855 60.9356 m
62.0684 61.1279 l
62.1478 61.2867 l
62.2272 61.4719 l
62.3065 61.6571 l
62.386 61.8423 l
0 .529166 0 B
n 62.7952 62.7636 m
62.8887 62.9271 l
62.968 63.1123 l
63.0474 63.2975 l
63.1268 63.4827 l
63.2062 63.6679 l
0 .529166 0 B
n 63.6144 64.5854 m
63.7353 64.8321 l
63.8147 65.0173 l
63.8941 65.229 l
63.9999 65.4142 l
64.0295 65.4931 l
0 .529166 0 B
n 64.4206 66.4126 m
64.5291 66.6313 l
64.6084 66.8164 l
64.7143 67.0546 l
64.8201 67.2927 l
0 .529166 0 B
n 65.2081 68.2495 m
65.3228 68.5098 l
65.4286 68.7479 l
65.5345 69.0125 l
65.6035 69.1678 l
0 .529166 0 B
n 66.0005 70.0849 m
66.0901 70.309 l
66.196 70.5471 l
66.3018 70.8381 l
66.3718 71.0131 l
0 .529166 0 B
n 66.7672 71.9308 m
66.8839 72.1875 l
66.9897 72.4521 l
67.0955 72.7431 l
67.1466 72.8554 l
0 .529166 0 B
n 67.5337 73.776 m
67.5718 73.8808 l
67.7041 74.1718 l
67.8099 74.4629 l
67.9095 74.7021 l
0 .529166 0 B
n 68.2986 75.6226 m
68.4449 75.971 l
68.5772 76.2885 l
68.6723 76.5499 l
0 .529166 0 B
n 69.0555 77.4735 m
69.0799 77.5321 l
69.2122 77.8495 l
69.3445 78.1671 l
69.4401 78.3966 l
0 .529166 0 B
n 69.8192 79.3219 m
69.8737 79.4635 l
70.006 79.781 l
70.1383 80.125 l
70.1905 80.2503 l
0 .529166 0 B
n 70.5559 81.1811 m
70.7203 81.5802 l
70.879 82.0564 l
70.902 82.1187 l
0 .529166 0 B
n 71.2562 83.0538 m
71.4347 83.5381 l
71.602 83.9921 l
0 .529166 0 B
n 71.9391 84.9336 m
71.9903 85.0726 l
72.1755 85.6018 l
72.2792 85.8739 l
0 .529166 0 B
n 72.6154 86.8156 m
72.7576 87.2422 l
72.9535 87.7564 l
0 .529166 0 B
n 73.2809 88.7012 m
73.3661 88.9356 l
73.5778 89.5177 l
73.6227 89.641 l
0 .529166 0 B
n 73.9644 90.5808 m
74.0011 90.6818 l
74.2128 91.2904 l
74.2943 91.5248 l
0 .529166 0 B
n 74.6229 92.4693 m
74.8478 93.1425 l
74.9497 93.4142 l
0 .529166 0 B
n 75.2795 94.3581 m
75.2976 94.4125 l
75.5357 95.0474 l
75.6163 95.2994 l
0 .529166 0 B
n 75.9475 96.2426 m
75.9855 96.3439 l
76.2236 97.0318 l
76.2791 97.186 l
0 .529166 0 B
n 76.5973 98.1338 m
76.6735 98.3812 l
76.8864 99.0911 l
0 .529166 0 B
n 77.1719 100.049 m
77.454 101.009 l
0 .529166 0 B
n 77.738 101.968 m
77.8905 102.482 l
78.0124 102.929 l
0 .529166 0 B
n 78.2755 103.894 m
78.556 104.854 l
0 .529166 0 B
n 78.8357 105.814 m
79.1125 106.775 l
0 .529166 0 B
n 79.3833 107.737 m
79.6368 108.647 l
79.6523 108.701 l
0 .529166 0 B
n 79.9311 109.661 m
80.113 110.287 l
80.2058 110.622 l
0 .529166 0 B
n 80.4727 111.586 m
80.5893 112.007 l
80.7374 112.55 l
0 .529166 0 B
n 81.0006 113.515 m
81.0655 113.753 l
81.2682 114.479 l
0 .529166 0 B
n 81.5372 115.442 m
81.5682 115.553 l
81.8113 116.404 l
0 .529166 0 B
n 82.0861 117.365 m
82.354 118.329 l
0 .529166 0 B
n 82.6216 119.292 m
82.8827 120.257 l
0 .529166 0 B
n 83.1436 121.223 m
83.4128 122.186 l
0 .529166 0 B
n 83.6824 123.149 m
83.7113 123.252 l
83.9434 124.114 l
0 .529166 0 B
n 84.2034 125.08 m
84.267 125.316 l
84.4697 126.044 l
0 .529166 0 B
n 84.738 127.007 m
84.8491 127.406 l
85.0026 127.971 l
0 .529166 0 B
n 85.2647 128.936 m
85.4311 129.549 l
85.5353 129.899 l
0 .529166 0 B
n 85.8205 130.857 m
86.1058 131.816 l
0 .529166 0 B
n 86.391 132.774 m
86.6763 133.733 l
0 .529166 0 B
n 86.9576 134.692 m
87.2373 135.653 l
0 .529166 0 B
n 87.5171 136.613 m
87.7968 137.573 l
0 .529166 0 B
% Path
n 81.7534 68.7744 m
81.8328 68.9067 l
81.8857 69.0389 l
81.9386 69.1712 l
81.9916 69.3035 l
82.0709 69.4358 l
82.1239 69.5681 l
82.1623 69.6834 l
0 .529166 0 B
n 82.5881 70.5834 m
82.6265 70.6794 l
82.7059 70.8381 l
82.7588 70.9704 l
82.8118 71.1292 l
82.8911 71.2615 l
82.9441 71.4202 l
82.9892 71.4954 l
0 .529166 0 B
n 83.3957 72.4047 m
83.4203 72.4785 l
83.4997 72.6108 l
83.579 72.7696 l
83.632 72.9283 l
83.7113 73.087 l
83.7907 73.2458 l
83.8122 73.3104 l
0 .529166 0 B
n 84.2233 74.2199 m
84.2934 74.3835 l
84.3728 74.5423 l
84.4522 74.701 l
84.5051 74.8597 l
84.5845 75.045 l
84.6283 75.1328 l
0 .529166 0 B
n 85.0454 76.0412 m
85.1401 76.2356 l
85.2195 76.4208 l
85.2988 76.5796 l
85.3782 76.7647 l
85.4576 76.95 l
0 .529166 0 B
n 85.8616 77.8663 m
85.9339 78.0348 l
86.0132 78.22 l
86.0926 78.4052 l
86.172 78.5904 l
86.2773 78.7747 l
0 .529166 0 B
n 86.6816 79.689 m
86.7805 79.9133 l
86.8599 80.0985 l
86.9392 80.2837 l
87.0451 80.4954 l
87.0904 80.6012 l
0 .529166 0 B
n 87.5071 81.507 m
87.5743 81.686 l
87.6536 81.8712 l
87.7594 82.0829 l
87.8653 82.321 l
87.9001 82.4255 l
0 .529166 0 B
n 88.2936 83.3442 m
88.368 83.5117 l
88.4738 83.7498 l
88.5796 84.0143 l
88.6855 84.2524 l
0 .529166 0 B
n 89.0699 85.187 m
89.1088 85.2844 l
89.2147 85.5225 l
89.3205 85.787 l
89.4528 86.0516 l
89.4712 86.1022 l
0 .529166 0 B
n 89.8482 87.0276 m
89.9026 87.1364 l
90.0084 87.4275 l
90.1407 87.692 l
90.2339 87.9485 l
0 .529166 0 B
n 90.6107 88.8742 m
90.7228 89.1208 l
90.8286 89.4118 l
90.9609 89.7028 l
91.0022 89.7937 l
0 .529166 0 B
n 91.3893 90.7151 m
91.4636 90.8935 l
91.5694 91.1845 l
91.7017 91.502 l
91.7651 91.6414 l
0 .529166 0 B
n 92.1483 92.5648 m
92.2045 92.7191 l
92.3368 93.0366 l
92.4691 93.3541 l
92.5259 93.4906 l
0 .529166 0 B
n 92.901 94.4174 m
92.9982 94.6506 l
93.1305 94.9681 l
93.2628 95.312 l
0 .529166 0 B
n 93.6656 96.2642 m
93.6861 96.3175 l
93.8449 96.7672 l
94.0137 97.2015 l
0 .529166 0 B
n 94.3672 98.1369 m
94.4005 98.2225 l
94.5592 98.7252 l
94.6909 99.0827 l
0 .529166 0 B
n 95.0446 100.018 m
95.1413 100.26 l
95.3265 100.789 l
95.3856 100.958 l
0 .529166 0 B
n 95.7175 101.901 m
95.9086 102.403 l
96.0551 102.842 l
0 .529166 0 B
n 96.4062 103.778 m
96.5171 104.07 l
96.7288 104.652 l
96.7497 104.717 l
0 .529166 0 B
n 97.0705 105.664 m
97.1257 105.816 l
97.3374 106.425 l
97.4012 106.608 l
0 .529166 0 B
n 97.7495 107.545 m
97.7872 107.642 l
97.9988 108.25 l
98.0786 108.49 l
0 .529166 0 B
n 98.4152 109.431 m
98.4486 109.52 l
98.6602 110.155 l
98.74 110.377 l
0 .529166 0 B
n 99.0853 111.315 m
99.1365 111.452 l
99.3482 112.113 l
99.4005 112.264 l
0 .529166 0 B
n 99.7326 113.207 m
99.8245 113.462 l
100.034 114.16 l
0 .529166 0 B
n 100.318 115.119 m
100.595 116.08 l
0 .529166 0 B
n 100.868 117.042 m
101.015 117.563 l
101.141 118.004 l
0 .529166 0 B
n 101.416 118.966 m
101.438 119.045 l
101.686 119.928 l
0 .529166 0 B
n 101.959 120.891 m
102.236 121.851 l
0 .529166 0 B
n 102.507 122.814 m
102.761 123.728 l
0 .529166 0 B
n 103.05 124.739 m
103.238 125.395 l
103.322 125.701 l
0 .529166 0 B
n 103.589 126.665 m
103.714 127.115 l
103.861 127.627 l
0 .529166 0 B
n 104.138 128.588 m
104.217 128.861 l
104.409 129.55 l
0 .529166 0 B
n 104.678 130.514 m
104.719 130.66 l
104.941 131.478 l
0 .529166 0 B
n 105.203 132.443 m
105.222 132.512 l
105.47 133.407 l
0 .529166 0 B
n 105.738 134.371 m
106.011 135.333 l
0 .529166 0 B
n 106.284 136.295 m
106.307 136.375 l
106.54 137.261 l
0 .529166 0 B
n 106.794 138.228 m
106.836 138.386 l
107.066 139.191 l
0 .529166 0 B
n 107.341 140.152 m
107.418 140.423 l
107.602 141.117 l
0 .529166 0 B
n 107.859 142.084 m
107.974 142.514 l
108.119 143.05 l
0 .529166 0 B
n 108.381 144.015 m
108.556 144.657 l
108.65 144.978 l
0 .529166 0 B
n 108.933 145.937 m
109.216 146.896 l
0 .529166 0 B
n 109.499 147.855 m
109.781 148.814 l
0 .529166 0 B
n 110.066 149.773 m
110.353 150.731 l
0 .529166 0 B
n 110.64 151.689 m
110.927 152.647 l
0 .529166 0 B
% Path
n 70.5351 81.1304 m
71.3708 81.6796 l
0 .529166 0 B
n 72.2065 82.2288 m
73.0422 82.7779 l
0 .529166 0 B
n 73.8779 83.3271 m
74.7136 83.8763 l
0 .529166 0 B
n 75.5493 84.4255 m
76.385 84.9746 l
0 .529166 0 B
n 77.2207 85.5238 m
78.0565 86.073 l
0 .529166 0 B
n 78.8922 86.6222 m
79.7279 87.1713 l
0 .529166 0 B
n 80.5636 87.7205 m
81.3993 88.2697 l
0 .529166 0 B
n 82.235 88.8189 m
83.0707 89.3681 l
0 .529166 0 B
n 83.9064 89.9172 m
84.4257 90.2585 l
84.7429 90.4652 l
0 .529166 0 B
n 85.5808 91.011 m
86.4187 91.5568 l
0 .529166 0 B
n 87.2566 92.1026 m
88.0945 92.6485 l
0 .529166 0 B
n 88.9324 93.1943 m
89.0559 93.2747 l
89.7684 93.743 l
0 .529166 0 B
n 90.6041 94.2922 m
91.4398 94.8413 l
0 .529166 0 B
n 92.2755 95.3905 m
93.1112 95.9397 l
0 .529166 0 B
n 93.9476 96.4878 m
94.7855 97.0337 l
0 .529166 0 B
n 95.6234 97.5795 m
96.4613 98.1253 l
0 .529166 0 B
n 97.2992 98.6711 m
98.1371 99.217 l
0 .529166 0 B
n 98.975 99.7628 m
99.8129 100.309 l
0 .529166 0 B
n 100.651 100.854 m
101.489 101.4 l
0 .529166 0 B
n 102.327 101.946 m
102.946 102.35 l
103.165 102.491 l
0 .529166 0 B
n 104.005 103.034 m
104.845 103.576 l
0 .529166 0 B
n 105.685 104.118 m
106.525 104.661 l
0 .529166 0 B
n 107.365 105.203 m
107.577 105.34 l
108.204 105.748 l
0 .529166 0 B
n 109.042 106.294 m
109.88 106.84 l
0 .529166 0 B
n 110.718 107.386 m
111.556 107.932 l
0 .529166 0 B
n 112.394 108.477 m
113.232 109.022 l
0 .529166 0 B
n 114.071 109.566 m
114.91 110.111 l
0 .529166 0 B
n 115.748 110.656 m
116.587 111.2 l
0 .529166 0 B
n 117.425 111.746 m
118.263 112.292 l
0 .529166 0 B
n 119.101 112.838 m
119.939 113.383 l
0 .529166 0 B
n 120.777 113.929 m
121.441 114.362 l
121.614 114.476 l
0 .529166 0 B
n 122.45 115.025 m
123.285 115.574 l
0 .529166 0 B
n 124.121 116.123 m
124.957 116.673 l
0 .529166 0 B
n 125.793 117.222 m
126.071 117.405 l
126.628 117.771 l
0 .529166 0 B
n 127.464 118.32 m
128.3 118.869 l
0 .529166 0 B
n 129.135 119.418 m
129.971 119.968 l
0 .529166 0 B
n 130.807 120.517 m
131.64 121.07 l
0 .529166 0 B
n 132.474 121.622 m
133.307 122.175 l
0 .529166 0 B
n 134.141 122.727 m
134.974 123.28 l
0 .529166 0 B
n 135.809 123.83 m
136.645 124.379 l
0 .529166 0 B
n 137.48 124.929 m
138.316 125.478 l
0 .529166 0 B
n 139.152 126.027 m
139.962 126.559 l
0 .529166 0 B
% Path
n 64.6084 66.8164 m
65.4419 67.3689 l
0 .529166 0 B
n 66.2755 67.9214 m
67.109 68.4739 l
0 .529166 0 B
n 67.9425 69.0264 m
68.776 69.5789 l
0 .529166 0 B
n 69.6095 70.1314 m
70.443 70.6839 l
0 .529166 0 B
n 71.2765 71.2364 m
72.11 71.789 l
0 .529166 0 B
n 72.9435 72.3415 m
73.7771 72.894 l
0 .529166 0 B
n 74.6125 73.4435 m
75.4482 73.9927 l
0 .529166 0 B
n 76.2839 74.5419 m
77.1196 75.091 l
0 .529166 0 B
n 77.9553 75.6402 m
78.499 75.9975 l
78.7911 76.1894 l
0 .529166 0 B
n 79.6268 76.7386 m
80.4625 77.2877 l
0 .529166 0 B
n 81.2982 77.8369 m
82.1339 78.3861 l
0 .529166 0 B
n 82.9696 78.9353 m
83.1292 79.0402 l
83.8053 79.4844 l
0 .529166 0 B
n 84.641 80.0336 m
85.4767 80.5828 l
0 .529166 0 B
n 86.3124 81.132 m
87.1481 81.6812 l
0 .529166 0 B
n 87.9844 82.2295 m
88.8223 82.7753 l
0 .529166 0 B
n 89.6602 83.3211 m
90.4981 83.8669 l
0 .529166 0 B
n 91.336 84.4128 m
92.1739 84.9586 l
0 .529166 0 B
n 93.0102 85.5069 m
93.8459 86.0561 l
0 .529166 0 B
n 94.6816 86.6053 m
95.5173 87.1544 l
0 .529166 0 B
n 96.353 87.7036 m
97.0198 88.1419 l
97.1888 88.2526 l
0 .529166 0 B
n 98.0253 88.8006 m
98.8618 89.3486 l
0 .529166 0 B
n 99.6982 89.8966 m
100.535 90.4447 l
0 .529166 0 B
n 101.371 90.9927 m
101.624 91.1581 l
102.21 91.5368 l
0 .529166 0 B
n 103.05 92.0793 m
103.89 92.6217 l
0 .529166 0 B
n 104.73 93.1642 m
105.57 93.7066 l
0 .529166 0 B
n 106.41 94.2497 m
107.248 94.7955 l
0 .529166 0 B
n 108.086 95.3414 m
108.924 95.8872 l
0 .529166 0 B
n 109.762 96.433 m
110.6 96.9789 l
0 .529166 0 B
n 111.436 97.5269 m
112.272 98.0761 l
0 .529166 0 B
n 113.108 98.6253 m
113.943 99.1744 l
0 .529166 0 B
n 114.779 99.7236 m
115.514 100.207 l
115.615 100.273 l
0 .529166 0 B
n 116.45 100.822 m
117.286 101.371 l
0 .529166 0 B
n 118.122 101.92 m
118.957 102.469 l
0 .529166 0 B
n 119.793 103.019 m
120.144 103.249 l
120.629 103.568 l
0 .529166 0 B
n 121.465 104.117 m
122.3 104.666 l
0 .529166 0 B
n 123.136 105.215 m
123.972 105.765 l
0 .529166 0 B
n 124.807 106.314 m
125.643 106.863 l
0 .529166 0 B
n 126.479 107.412 m
127.315 107.961 l
0 .529166 0 B
n 128.15 108.51 m
128.986 109.06 l
0 .529166 0 B
n 129.821 109.61 m
130.654 110.163 l
0 .529166 0 B
n 131.488 110.715 m
132.321 111.268 l
0 .529166 0 B
n 133.155 111.82 m
133.988 112.373 l
0 .529166 0 B
% Path
n 60.5603 57.8471 m
61.396 58.3963 l
0 .529166 0 B
n 62.2317 58.9455 m
63.0674 59.4946 l
0 .529166 0 B
n 63.9031 60.0438 m
64.7388 60.593 l
0 .529166 0 B
n 65.5735 61.1437 m
66.4071 61.6962 l
0 .529166 0 B
n 67.2406 62.2487 m
68.0741 62.8012 l
0 .529166 0 B
n 68.9076 63.3537 m
69.7411 63.9062 l
0 .529166 0 B
n 70.5766 64.4557 m
71.4123 65.0049 l
0 .529166 0 B
n 72.248 65.554 m
73.0837 66.1032 l
0 .529166 0 B
n 73.9194 66.6524 m
74.4509 67.0017 l
74.7551 67.2016 l
0 .529166 0 B
n 75.5908 67.7508 m
76.4265 68.2999 l
0 .529166 0 B
n 77.2622 68.8491 m
78.098 69.3983 l
0 .529166 0 B
n 78.9337 69.9475 m
79.0811 70.0444 l
79.7694 70.4966 l
0 .529166 0 B
n 80.6051 71.0458 m
81.4408 71.595 l
0 .529166 0 B
n 82.2765 72.1442 m
83.1122 72.6933 l
0 .529166 0 B
n 83.9479 73.2425 m
84.7836 73.7917 l
0 .529166 0 B
n 85.6193 74.3409 m
86.455 74.8901 l
0 .529166 0 B
n 87.2907 75.4393 m
88.1264 75.9884 l
0 .529166 0 B
n 88.9637 76.5351 m
89.8016 77.0809 l
0 .529166 0 B
n 90.6395 77.6268 m
91.4774 78.1726 l
0 .529166 0 B
n 92.3153 78.7184 m
92.9717 79.146 l
93.1528 79.265 l
0 .529166 0 B
n 93.9885 79.8142 m
94.8242 80.3633 l
0 .529166 0 B
n 95.6599 80.9125 m
96.4956 81.4617 l
0 .529166 0 B
n 97.3313 82.0109 m
97.6019 82.1887 l
98.1685 82.5578 l
0 .529166 0 B
n 99.0064 83.1036 m
99.8443 83.6495 l
0 .529166 0 B
n 100.682 84.1953 m
101.52 84.7411 l
0 .529166 0 B
n 102.358 85.2869 m
103.196 85.8328 l
0 .529166 0 B
n 104.034 86.3786 m
104.872 86.9244 l
0 .529166 0 B
n 105.71 87.4703 m
106.547 88.0161 l
0 .529166 0 B
n 107.385 88.5619 m
108.223 89.1078 l
0 .529166 0 B
n 109.061 89.6536 m
109.899 90.1994 l
0 .529166 0 B
n 110.737 90.7453 m
111.493 91.2375 l
111.575 91.2913 l
0 .529166 0 B
n 112.411 91.8393 m
113.248 92.3873 l
0 .529166 0 B
n 114.084 92.9354 m
114.921 93.4834 l
0 .529166 0 B
n 115.757 94.0314 m
116.096 94.2537 l
116.594 94.5781 l
0 .529166 0 B
n 117.432 95.1239 m
118.27 95.6698 l
0 .529166 0 B
n 119.108 96.2156 m
119.946 96.7614 l
0 .529166 0 B
n 120.784 97.3073 m
121.622 97.8531 l
0 .529166 0 B
n 122.46 98.3989 m
123.297 98.9447 l
0 .529166 0 B
n 124.135 99.4906 m
124.973 100.036 l
0 .529166 0 B
n 125.811 100.582 m
126.649 101.128 l
0 .529166 0 B
n 127.487 101.674 m
128.325 102.22 l
0 .529166 0 B
n 129.163 102.766 m
129.987 103.302 l
0 .529166 0 B
% Path
n 58.6288 53.6932 m
59.4667 54.239 l
0 .529166 0 B
n 60.3046 54.7848 m
61.1425 55.3306 l
0 .529166 0 B
n 61.9804 55.8765 m
62.8183 56.4223 l
0 .529166 0 B
n 63.6562 56.9681 m
64.4941 57.5139 l
0 .529166 0 B
n 65.332 58.0598 m
66.1699 58.6056 l
0 .529166 0 B
n 67.0078 59.1514 m
67.8457 59.6972 l
0 .529166 0 B
n 68.6836 60.2431 m
69.5215 60.7889 l
0 .529166 0 B
n 70.3594 61.3347 m
71.1973 61.8806 l
0 .529166 0 B
n 72.0352 62.4264 m
72.5194 62.7418 l
72.8731 62.9722 l
0 .529166 0 B
n 73.711 63.5181 m
74.5489 64.0639 l
0 .529166 0 B
n 75.3868 64.6097 m
76.2247 65.1555 l
0 .529166 0 B
n 77.0626 65.7014 m
77.1497 65.7581 l
77.8992 66.2492 l
0 .529166 0 B
n 78.7357 66.7972 m
79.5721 67.3452 l
0 .529166 0 B
n 80.4086 67.8933 m
81.245 68.4413 l
0 .529166 0 B
n 82.0812 68.9898 m
82.9169 69.5389 l
0 .529166 0 B
n 83.7526 70.0881 m
84.5883 70.6373 l
0 .529166 0 B
n 85.424 71.1865 m
86.2597 71.7356 l
0 .529166 0 B
n 87.0973 72.282 m
87.9352 72.8278 l
0 .529166 0 B
n 88.7731 73.3736 m
89.611 73.9195 l
0 .529166 0 B
n 90.4489 74.4653 m
91.0138 74.8333 l
91.2861 75.0122 l
0 .529166 0 B
n 92.1218 75.5614 m
92.9575 76.1106 l
0 .529166 0 B
n 93.7932 76.6597 m
94.6289 77.2089 l
0 .529166 0 B
n 95.4646 77.7581 m
95.644 77.876 l
96.3003 78.3073 l
0 .529166 0 B
n 97.136 78.8564 m
97.9717 79.4056 l
0 .529166 0 B
n 98.8074 79.9548 m
99.6431 80.504 l
0 .529166 0 B
n 100.479 81.0531 m
101.315 81.6023 l
0 .529166 0 B
n 102.15 82.1515 m
102.986 82.7007 l
0 .529166 0 B
n 103.822 83.2499 m
104.657 83.7991 l
0 .529166 0 B
n 105.495 84.3459 m
106.332 84.8917 l
0 .529166 0 B
n 107.17 85.4375 m
108.008 85.9834 l
0 .529166 0 B
n 108.846 86.5292 m
109.535 86.9776 l
109.684 87.075 l
0 .529166 0 B
n 110.522 87.6208 m
111.36 88.1667 l
0 .529166 0 B
n 112.198 88.7125 m
113.036 89.2583 l
0 .529166 0 B
n 113.874 89.8042 m
114.165 89.9939 l
114.711 90.35 l
0 .529166 0 B
n 115.549 90.8958 m
116.387 91.4417 l
0 .529166 0 B
n 117.225 91.9875 m
118.063 92.5333 l
0 .529166 0 B
n 118.901 93.0792 m
119.739 93.625 l
0 .529166 0 B
n 120.577 94.1708 m
121.415 94.7166 l
0 .529166 0 B
n 122.253 95.2625 m
123.09 95.8083 l
0 .529166 0 B
n 123.928 96.3541 m
124.766 96.9 l
0 .529166 0 B
n 125.604 97.4458 m
126.442 97.9916 l
0 .529166 0 B
n 127.28 98.5375 m
128.055 99.0427 l
0 .529166 0 B
% Path
n 74.7788 129.407 m
75.6168 129.953 l
0 .529166 0 B
n 76.4547 130.498 m
77.2926 131.044 l
0 .529166 0 B
n 78.1306 131.59 m
78.9685 132.136 l
0 .529166 0 B
n 79.8065 132.681 m
80.2853 132.993 l
80.6444 133.227 l
0 .529166 0 B
n 81.4824 133.773 m
82.3203 134.319 l
0 .529166 0 B
n 83.1582 134.864 m
83.9962 135.41 l
0 .529166 0 B
n 84.8341 135.956 m
85.6721 136.502 l
0 .529166 0 B
n 86.5082 137.05 m
87.3439 137.599 l
0 .529166 0 B
n 88.1797 138.148 m
89.0154 138.698 l
0 .529166 0 B
n 89.8512 139.247 m
90.6869 139.796 l
0 .529166 0 B
n 91.5233 140.344 m
92.3612 140.89 l
0 .529166 0 B
n 93.1992 141.435 m
94.0371 141.981 l
0 .529166 0 B
n 94.875 142.527 m
95.713 143.073 l
0 .529166 0 B
n 96.5509 143.619 m
96.8048 143.784 l
97.3873 144.167 l
0 .529166 0 B
n 98.2231 144.716 m
99.0588 145.265 l
0 .529166 0 B
n 99.8946 145.814 m
100.73 146.363 l
0 .529166 0 B
n 101.566 146.912 m
102.311 147.402 l
102.402 147.461 l
0 .529166 0 B
n 103.238 148.009 m
104.075 148.557 l
0 .529166 0 B
n 104.911 149.105 m
105.748 149.653 l
0 .529166 0 B
n 106.584 150.201 m
107.421 150.749 l
0 .529166 0 B
n 108.257 151.297 m
109.093 151.847 l
0 .529166 0 B
n 109.929 152.396 m
110.764 152.945 l
0 .529166 0 B
n 111.6 153.494 m
112.436 154.043 l
0 .529166 0 B
n 113.272 154.592 m
114.107 155.141 l
0 .529166 0 B
n 114.943 155.69 m
115.779 156.239 l
0 .529166 0 B
n 116.615 156.789 m
117.45 157.338 l
0 .529166 0 B
n 118.286 157.887 m
118.799 158.224 l
119.122 158.436 l
0 .529166 0 B
n 119.958 158.985 m
120.793 159.534 l
0 .529166 0 B
n 121.629 160.083 m
122.465 160.632 l
0 .529166 0 B
n 123.301 161.181 m
124.136 161.73 l
0 .529166 0 B
n 124.972 162.28 m
125.808 162.829 l
0 .529166 0 B
n 126.644 163.378 m
127.479 163.927 l
0 .529166 0 B
n 128.315 164.476 m
129.151 165.025 l
0 .529166 0 B
n 129.987 165.574 m
130.825 166.119 l
0 .529166 0 B
n 131.663 166.665 m
132.501 167.211 l
0 .529166 0 B
n 133.339 167.757 m
134.177 168.302 l
0 .529166 0 B
n 135.015 168.848 m
135.319 169.046 l
135.853 169.394 l
0 .529166 0 B
n 136.691 169.94 m
137.529 170.485 l
0 .529166 0 B
n 138.367 171.031 m
139.204 171.577 l
0 .529166 0 B
n 140.042 172.123 m
140.825 172.632 l
140.88 172.668 l
0 .529166 0 B
n 141.718 173.214 m
142.556 173.76 l
0 .529166 0 B
n 143.394 174.306 m
144.232 174.851 l
0 .529166 0 B
n 145.07 175.397 m
145.908 175.943 l
0 .529166 0 B
n 146.746 176.489 m
147.584 177.034 l
0 .529166 0 B
n 148.422 177.58 m
149.26 178.126 l
0 .529166 0 B
n 150.098 178.672 m
150.936 179.217 l
0 .529166 0 B
n 151.774 179.763 m
151.838 179.805 l
152.612 180.309 l
0 .529166 0 B
n 153.45 180.855 m
154.287 181.4 l
0 .529166 0 B
n 155.125 181.946 m
155.963 182.492 l
0 .529166 0 B
n 156.801 183.038 m
157.345 183.392 l
0 .529166 0 B
% Path
n 73.817 118.346 m
74.6542 118.893 l
0 .529166 0 B
n 75.4915 119.439 m
76.3287 119.986 l
0 .529166 0 B
n 77.166 120.533 m
78.0032 121.08 l
0 .529166 0 B
n 78.8405 121.627 m
79.1441 121.825 l
79.6777 122.173 l
0 .529166 0 B
n 80.515 122.72 m
81.3522 123.267 l
0 .529166 0 B
n 82.1895 123.814 m
83.0267 124.361 l
0 .529166 0 B
n 83.8639 124.908 m
84.4712 125.304 l
84.7012 125.454 l
0 .529166 0 B
n 85.5384 126.001 m
86.3757 126.548 l
0 .529166 0 B
n 87.2129 127.095 m
88.0502 127.642 l
0 .529166 0 B
n 88.8874 128.189 m
89.7247 128.735 l
0 .529166 0 B
n 90.5619 129.282 m
91.3992 129.829 l
0 .529166 0 B
n 92.2364 130.376 m
93.0737 130.923 l
0 .529166 0 B
n 93.9109 131.47 m
94.7481 132.016 l
0 .529166 0 B
n 95.5842 132.565 m
96.4192 133.115 l
0 .529166 0 B
n 97.2543 133.665 m
98.0893 134.216 l
0 .529166 0 B
n 98.9244 134.766 m
99.7594 135.316 l
0 .529166 0 B
n 100.594 135.866 m
101.43 136.416 l
0 .529166 0 B
n 102.265 136.966 m
103.1 137.517 l
0 .529166 0 B
n 103.935 138.067 m
104.77 138.617 l
0 .529166 0 B
n 105.605 139.167 m
105.78 139.282 l
106.439 139.719 l
0 .529166 0 B
n 107.272 140.271 m
108.106 140.824 l
0 .529166 0 B
n 108.939 141.376 m
109.773 141.929 l
0 .529166 0 B
n 110.607 142.481 m
111.076 142.792 l
111.441 143.032 l
0 .529166 0 B
n 112.276 143.583 m
113.111 144.133 l
0 .529166 0 B
n 113.946 144.683 m
114.781 145.233 l
0 .529166 0 B
n 115.616 145.783 m
116.404 146.302 l
0 .529166 0 B
n 117.284 146.887 m
118.117 147.441 l
0 .529166 0 B
n 118.95 147.994 m
119.782 148.548 l
0 .529166 0 B
n 120.615 149.101 m
121.448 149.655 l
0 .529166 0 B
n 122.282 150.206 m
123.117 150.756 l
0 .529166 0 B
n 123.953 151.306 m
124.788 151.856 l
0 .529166 0 B
n 125.623 152.407 m
126.458 152.957 l
0 .529166 0 B
n 127.293 153.507 m
128.128 154.057 l
0 .529166 0 B
n 128.963 154.607 m
129.798 155.158 l
0 .529166 0 B
n 130.633 155.708 m
131.468 156.258 l
0 .529166 0 B
n 132.303 156.808 m
132.385 156.862 l
133.14 157.355 l
0 .529166 0 B
n 133.977 157.902 m
134.815 158.449 l
0 .529166 0 B
n 135.652 158.996 m
136.489 159.542 l
0 .529166 0 B
n 137.326 160.089 m
137.712 160.341 l
138.164 160.636 l
0 .529166 0 B
n 139.001 161.183 m
139.838 161.73 l
0 .529166 0 B
n 140.675 162.277 m
141.512 162.823 l
0 .529166 0 B
n 142.35 163.37 m
143.039 163.821 l
143.187 163.917 l
0 .529166 0 B
n 144.027 164.46 m
144.866 165.003 l
0 .529166 0 B
n 145.706 165.547 m
146.545 166.09 l
0 .529166 0 B
n 147.385 166.634 m
148.224 167.177 l
0 .529166 0 B
n 149.063 167.721 m
149.903 168.264 l
0 .529166 0 B
n 150.742 168.808 m
151.582 169.351 l
0 .529166 0 B
n 152.421 169.894 m
153.261 170.438 l
0 .529166 0 B
% Path
n 81.0655 113.753 m
81.9034 114.299 l
0 .529166 0 B
n 82.7413 114.845 m
83.5792 115.391 l
0 .529166 0 B
n 84.4171 115.937 m
85.255 116.483 l
0 .529166 0 B
n 86.0929 117.028 m
86.9308 117.574 l
0 .529166 0 B
n 87.7687 118.12 m
88.6066 118.666 l
0 .529166 0 B
n 89.4445 119.212 m
90.2824 119.758 l
0 .529166 0 B
n 91.1203 120.303 m
91.9582 120.849 l
0 .529166 0 B
n 92.7961 121.395 m
93.634 121.941 l
0 .529166 0 B
n 94.4719 122.487 m
94.9561 122.802 l
95.3098 123.033 l
0 .529166 0 B
n 96.1477 123.578 m
96.9856 124.124 l
0 .529166 0 B
n 97.8235 124.67 m
98.6614 125.216 l
0 .529166 0 B
n 99.4993 125.762 m
99.5863 125.818 l
100.335 126.311 l
0 .529166 0 B
n 101.171 126.86 m
102.007 127.409 l
0 .529166 0 B
n 102.842 127.958 m
103.678 128.507 l
0 .529166 0 B
n 104.514 129.056 m
105.349 129.606 l
0 .529166 0 B
n 106.185 130.155 m
107.021 130.704 l
0 .529166 0 B
n 107.857 131.253 m
108.692 131.802 l
0 .529166 0 B
n 109.528 132.351 m
110.364 132.901 l
0 .529166 0 B
n 111.199 133.45 m
112.035 133.999 l
0 .529166 0 B
n 112.871 134.548 m
113.477 134.947 l
113.706 135.098 l
0 .529166 0 B
n 114.539 135.651 m
115.373 136.203 l
0 .529166 0 B
n 116.206 136.756 m
117.04 137.308 l
0 .529166 0 B
n 117.873 137.861 m
118.107 138.016 l
118.709 138.411 l
0 .529166 0 B
n 119.544 138.96 m
120.38 139.509 l
0 .529166 0 B
n 121.216 140.058 m
122.051 140.608 l
0 .529166 0 B
n 122.886 141.158 m
123.718 141.712 l
0 .529166 0 B
n 124.55 142.267 m
125.383 142.822 l
0 .529166 0 B
n 126.215 143.377 m
127.047 143.931 l
0 .529166 0 B
n 127.882 144.48 m
128.72 145.026 l
0 .529166 0 B
n 129.558 145.572 m
130.396 146.118 l
0 .529166 0 B
n 131.234 146.664 m
131.971 147.144 l
132.072 147.21 l
0 .529166 0 B
n 132.907 147.759 m
133.743 148.308 l
0 .529166 0 B
n 134.579 148.857 m
135.415 149.407 l
0 .529166 0 B
n 136.25 149.956 m
136.601 150.187 l
137.088 150.501 l
0 .529166 0 B
n 137.929 151.043 m
138.769 151.586 l
0 .529166 0 B
n 139.609 152.128 m
140.449 152.671 l
0 .529166 0 B
n 141.289 153.213 m
142.127 153.759 l
0 .529166 0 B
n 142.965 154.305 m
143.802 154.851 l
0 .529166 0 B
n 144.64 155.397 m
145.478 155.943 l
0 .529166 0 B
n 146.317 156.487 m
147.157 157.029 l
0 .529166 0 B
n 147.997 157.572 m
148.838 158.114 l
0 .529166 0 B
n 149.678 158.656 m
150.492 159.182 l
0 .529166 0 B
% Path
n 76.6735 98.3812 m
77.5135 98.9236 l
0 .529166 0 B
n 78.3536 99.4661 m
79.1937 100.009 l
0 .529166 0 B
n 80.0338 100.551 m
80.8739 101.093 l
0 .529166 0 B
n 81.7129 101.638 m
82.5508 102.183 l
0 .529166 0 B
n 83.3887 102.729 m
84.2266 103.275 l
0 .529166 0 B
n 85.0645 103.821 m
85.9024 104.367 l
0 .529166 0 B
n 86.7403 104.913 m
87.5782 105.458 l
0 .529166 0 B
n 88.4161 106.004 m
89.254 106.55 l
0 .529166 0 B
n 90.0919 107.096 m
90.5641 107.403 l
90.9298 107.642 l
0 .529166 0 B
n 91.7677 108.188 m
92.6055 108.733 l
0 .529166 0 B
n 93.4434 109.279 m
94.2813 109.825 l
0 .529166 0 B
n 95.1192 110.371 m
95.1943 110.42 l
95.9551 110.92 l
0 .529166 0 B
n 96.7908 111.469 m
97.6265 112.018 l
0 .529166 0 B
n 98.4623 112.567 m
99.298 113.116 l
0 .529166 0 B
n 100.134 113.666 m
100.969 114.215 l
0 .529166 0 B
n 101.805 114.764 m
102.641 115.313 l
0 .529166 0 B
n 103.476 115.862 m
104.312 116.412 l
0 .529166 0 B
n 105.148 116.961 m
105.984 117.51 l
0 .529166 0 B
n 106.819 118.059 m
107.655 118.608 l
0 .529166 0 B
n 108.491 119.157 m
109.085 119.548 l
109.326 119.707 l
0 .529166 0 B
n 110.162 120.256 m
110.998 120.805 l
0 .529166 0 B
n 111.834 121.354 m
112.669 121.903 l
0 .529166 0 B
n 113.505 122.452 m
113.715 122.591 l
114.339 123.004 l
0 .529166 0 B
n 115.173 123.557 m
116.006 124.109 l
0 .529166 0 B
n 116.84 124.662 m
117.673 125.214 l
0 .529166 0 B
n 118.507 125.767 m
119.34 126.319 l
0 .529166 0 B
n 120.174 126.872 m
121.007 127.424 l
0 .529166 0 B
n 121.841 127.977 m
122.674 128.529 l
0 .529166 0 B
n 123.51 129.077 m
124.348 129.623 l
0 .529166 0 B
n 125.186 130.169 m
126.024 130.715 l
0 .529166 0 B
n 126.862 131.261 m
127.606 131.745 l
127.699 131.807 l
0 .529166 0 B
n 128.534 132.359 m
129.368 132.91 l
0 .529166 0 B
n 130.202 133.461 m
131.037 134.013 l
0 .529166 0 B
n 131.871 134.564 m
132.209 134.788 l
132.707 135.112 l
0 .529166 0 B
n 133.545 135.658 m
134.383 136.204 l
0 .529166 0 B
n 135.221 136.75 m
136.059 137.295 l
0 .529166 0 B
n 136.897 137.841 m
137.737 138.383 l
0 .529166 0 B
n 138.577 138.926 m
139.417 139.468 l
0 .529166 0 B
n 140.257 140.011 m
141.097 140.553 l
0 .529166 0 B
n 141.936 141.098 m
142.774 141.643 l
0 .529166 0 B
n 143.612 142.189 m
144.45 142.735 l
0 .529166 0 B
n 145.288 143.281 m
146.1 143.81 l
0 .529166 0 B
% Text
n savemat currentmatrix pop [0 .9 -.9 -0 72.3629 98.0537] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02800280) getfont () s
0.00 SG  (0.9) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0 .9 -.9 -0 83.5378 136.801] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02800280) getfont () s
0.00 SG  (0.9981) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0 .9 -.9 -0 76.632 112.811] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02800280) getfont () s
0.00 SG  (0.95) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0 .9 -.9 -0 80.0221 124.739] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02800280) getfont () s
0.00 SG  (0.98) s
savemat setmatrix
% Path
n 127.956 99.1611 m
128.009 99.2934 l
128.062 99.3992 l
128.141 99.5315 l
128.194 99.6637 l
128.247 99.796 l
128.3 99.9018 l
128.379 100.034 l
0 .529166 0 B
n 128.797 100.969 m
128.882 101.119 l
128.935 101.251 l
129.014 101.384 l
129.067 101.542 l
129.146 101.675 l
129.199 101.807 l
129.229 101.866 l
0 .529166 0 B
n 129.649 102.773 m
129.676 102.839 l
129.755 102.997 l
129.834 103.156 l
129.887 103.315 l
129.967 103.474 l
130.046 103.606 l
130.08 103.673 l
0 .529166 0 B
n 130.481 104.586 m
130.549 104.744 l
130.628 104.902 l
130.708 105.061 l
130.787 105.22 l
130.866 105.405 l
130.896 105.495 l
0 .529166 0 B
n 131.312 106.403 m
131.395 106.596 l
131.475 106.755 l
131.554 106.94 l
131.634 107.125 l
131.713 107.31 l
0 .529166 0 B
n 132.122 108.232 m
132.216 108.395 l
132.295 108.58 l
132.374 108.765 l
132.454 108.951 l
132.533 109.136 l
0 .529166 0 B
n 132.941 110.053 m
133.062 110.3 l
133.142 110.485 l
133.221 110.697 l
133.327 110.882 l
133.357 110.961 l
0 .529166 0 B
n 133.748 111.881 m
133.856 112.099 l
133.935 112.284 l
134.041 112.522 l
134.147 112.761 l
0 .529166 0 B
n 134.535 113.717 m
134.65 113.978 l
134.756 114.216 l
134.861 114.48 l
134.93 114.636 l
0 .529166 0 B
n 135.328 115.553 m
135.417 115.777 l
135.523 116.015 l
135.629 116.306 l
135.699 116.481 l
0 .529166 0 B
n 136.094 117.399 m
136.211 117.655 l
136.317 117.92 l
136.423 118.211 l
136.474 118.323 l
0 .529166 0 B
n 136.861 119.244 m
136.899 119.349 l
137.031 119.64 l
137.137 119.931 l
137.237 120.17 l
0 .529166 0 B
n 137.626 121.091 m
137.772 121.439 l
137.904 121.756 l
137.999 122.018 l
0 .529166 0 B
n 138.383 122.941 m
138.407 123 l
138.539 123.317 l
138.671 123.635 l
138.767 123.865 l
0 .529166 0 B
n 139.146 124.79 m
139.201 124.931 l
139.333 125.249 l
139.465 125.593 l
139.517 125.718 l
0 .529166 0 B
n 139.883 126.649 m
140.047 127.048 l
140.206 127.524 l
140.229 127.587 l
0 .529166 0 B
n 140.583 128.522 m
140.762 129.006 l
140.929 129.46 l
0 .529166 0 B
n 141.266 130.401 m
141.317 130.541 l
141.502 131.07 l
141.606 131.342 l
0 .529166 0 B
n 141.942 132.283 m
142.085 132.71 l
142.28 133.224 l
0 .529166 0 B
n 142.608 134.169 m
142.693 134.403 l
142.905 134.986 l
142.95 135.109 l
0 .529166 0 B
n 143.291 136.049 m
143.328 136.15 l
143.54 136.758 l
143.621 136.993 l
0 .529166 0 B
n 143.95 137.937 m
144.175 138.61 l
144.277 138.882 l
0 .529166 0 B
n 144.606 139.826 m
144.625 139.88 l
144.863 140.515 l
144.943 140.767 l
0 .529166 0 B
n 145.275 141.711 m
145.312 141.812 l
145.551 142.5 l
145.606 142.654 l
0 .529166 0 B
n 145.924 143.602 m
146 143.849 l
146.213 144.559 l
0 .529166 0 B
n 146.499 145.517 m
146.781 146.477 l
0 .529166 0 B
n 147.065 147.436 m
147.217 147.95 l
147.339 148.397 l
0 .529166 0 B
n 147.603 149.362 m
147.883 150.322 l
0 .529166 0 B
n 148.163 151.282 m
148.44 152.243 l
0 .529166 0 B
n 148.71 153.205 m
148.964 154.115 l
148.979 154.168 l
0 .529166 0 B
n 149.258 155.129 m
149.44 155.755 l
149.533 156.09 l
0 .529166 0 B
n 149.8 157.054 m
149.916 157.475 l
150.064 158.018 l
0 .529166 0 B
n 150.328 158.983 m
150.393 159.221 l
150.595 159.947 l
0 .529166 0 B
n 150.864 160.91 m
150.895 161.021 l
151.138 161.871 l
0 .529166 0 B
n 151.413 162.833 m
151.681 163.796 l
0 .529166 0 B
n 151.949 164.76 m
152.21 165.725 l
0 .529166 0 B
n 152.471 166.691 m
152.74 167.654 l
0 .529166 0 B
n 153.009 168.617 m
153.038 168.72 l
153.27 169.582 l
0 .529166 0 B
n 153.53 170.548 m
153.594 170.784 l
153.797 171.512 l
0 .529166 0 B
n 154.065 172.475 m
154.176 172.874 l
154.33 173.439 l
0 .529166 0 B
n 154.592 174.404 m
154.758 175.017 l
154.862 175.367 l
0 .529166 0 B
n 155.148 176.325 m
155.433 177.284 l
0 .529166 0 B
n 155.718 178.242 m
156.003 179.201 l
0 .529166 0 B
n 156.285 180.16 m
156.564 181.12 l
0 .529166 0 B
n 156.844 182.08 m
157.124 183.041 l
0 .529166 0 B
% Path
n 151.08 114.242 m
151.16 114.375 l
151.213 114.507 l
151.266 114.639 l
151.319 114.771 l
151.398 114.904 l
151.451 115.036 l
151.489 115.151 l
0 .529166 0 B
n 151.915 116.051 m
151.954 116.147 l
152.033 116.306 l
152.086 116.438 l
152.139 116.597 l
152.218 116.729 l
152.271 116.888 l
152.316 116.963 l
0 .529166 0 B
n 152.723 117.873 m
152.747 117.946 l
152.827 118.079 l
152.906 118.237 l
152.959 118.396 l
153.038 118.555 l
153.118 118.714 l
153.139 118.778 l
0 .529166 0 B
n 153.55 119.688 m
153.62 119.851 l
153.7 120.01 l
153.779 120.169 l
153.832 120.328 l
153.911 120.513 l
153.955 120.601 l
0 .529166 0 B
n 154.372 121.509 m
154.467 121.704 l
154.546 121.889 l
154.626 122.047 l
154.705 122.233 l
154.785 122.418 l
0 .529166 0 B
n 155.189 123.334 m
155.261 123.503 l
155.34 123.688 l
155.42 123.873 l
155.499 124.058 l
155.604 124.243 l
0 .529166 0 B
n 156.009 125.157 m
156.107 125.381 l
156.187 125.566 l
156.266 125.752 l
156.372 125.963 l
156.417 126.069 l
0 .529166 0 B
n 156.834 126.975 m
156.901 127.154 l
156.981 127.339 l
157.086 127.551 l
157.192 127.789 l
157.227 127.893 l
0 .529166 0 B
n 157.621 128.812 m
157.695 128.98 l
157.801 129.218 l
157.907 129.482 l
158.012 129.72 l
0 .529166 0 B
n 158.397 130.655 m
158.436 130.752 l
158.542 130.99 l
158.647 131.255 l
158.78 131.52 l
158.798 131.57 l
0 .529166 0 B
n 159.175 132.496 m
159.23 132.604 l
159.335 132.895 l
159.568 133.414 l
0 .529166 0 B
n 159.976 134.327 m
160.141 134.697 l
0 .529166 0 B
% Path
n 139.862 126.598 m
140.698 127.147 l
0 .529166 0 B
n 141.534 127.697 m
142.369 128.246 l
0 .529166 0 B
n 143.205 128.795 m
144.041 129.344 l
0 .529166 0 B
n 144.876 129.893 m
145.712 130.443 l
0 .529166 0 B
n 146.548 130.992 m
147.383 131.541 l
0 .529166 0 B
n 148.219 132.09 m
149.055 132.639 l
0 .529166 0 B
n 149.891 133.188 m
150.726 133.738 l
0 .529166 0 B
n 151.562 134.287 m
152.398 134.836 l
0 .529166 0 B
n 153.233 135.385 m
153.753 135.726 l
154.068 135.936 l
0 .529166 0 B
n 154.9 136.491 m
155.732 137.046 l
0 .529166 0 B
n 156.564 137.601 m
157.396 138.156 l
0 .529166 0 B
n 158.228 138.711 m
159.06 139.265 l
0 .529166 0 B
n 159.892 139.82 m
160.723 140.375 l
0 .529166 0 B
% Path
n 133.935 112.284 m
134.769 112.837 l
0 .529166 0 B
n 135.602 113.389 m
136.436 113.942 l
0 .529166 0 B
n 137.269 114.494 m
138.103 115.047 l
0 .529166 0 B
n 138.937 115.599 m
139.77 116.152 l
0 .529166 0 B
n 140.604 116.704 m
141.437 117.257 l
0 .529166 0 B
n 142.271 117.809 m
143.104 118.362 l
0 .529166 0 B
n 143.94 118.911 m
144.775 119.461 l
0 .529166 0 B
n 145.611 120.01 m
146.447 120.559 l
0 .529166 0 B
n 147.282 121.108 m
147.826 121.465 l
148.118 121.657 l
0 .529166 0 B
n 148.954 122.206 m
149.789 122.756 l
0 .529166 0 B
n 150.625 123.305 m
151.461 123.854 l
0 .529166 0 B
n 152.297 124.403 m
152.456 124.508 l
153.148 124.927 l
0 .529166 0 B
n 154.003 125.446 m
154.858 125.964 l
0 .529166 0 B
n 155.714 126.482 m
156.569 127.001 l
0 .529166 0 B
n 157.424 127.519 m
158.279 128.037 l
0 .529166 0 B
n 159.134 128.556 m
159.989 129.074 l
0 .529166 0 B
% Path
n 129.887 103.315 m
130.723 103.864 l
0 .529166 0 B
n 131.559 104.413 m
132.394 104.963 l
0 .529166 0 B
n 133.23 105.512 m
134.066 106.061 l
0 .529166 0 B
n 134.901 106.612 m
135.734 107.164 l
0 .529166 0 B
n 136.568 107.717 m
137.401 108.269 l
0 .529166 0 B
n 138.235 108.822 m
139.068 109.374 l
0 .529166 0 B
n 139.904 109.924 m
140.739 110.473 l
0 .529166 0 B
n 141.575 111.022 m
142.411 111.571 l
0 .529166 0 B
n 143.246 112.12 m
143.778 112.47 l
144.082 112.669 l
0 .529166 0 B
n 144.918 113.219 m
145.754 113.768 l
0 .529166 0 B
n 146.589 114.317 m
147.425 114.866 l
0 .529166 0 B
n 148.261 115.415 m
148.408 115.512 l
149.096 115.965 l
0 .529166 0 B
n 149.932 116.514 m
150.768 117.063 l
0 .529166 0 B
n 151.603 117.612 m
152.439 118.161 l
0 .529166 0 B
n 153.277 118.707 m
154.12 119.245 l
0 .529166 0 B
n 154.963 119.783 m
155.806 120.321 l
0 .529166 0 B
n 156.649 120.859 m
157.492 121.397 l
0 .529166 0 B
n 158.335 121.935 m
159.178 122.473 l
0 .529166 0 B
n 160.021 123.011 m
160.622 123.395 l
0 .529166 0 B
% Path
n 127.956 99.1611 m
128.794 99.7069 l
0 .529166 0 B
n 129.632 100.253 m
130.47 100.799 l
0 .529166 0 B
n 131.307 101.344 m
132.145 101.89 l
0 .529166 0 B
n 132.983 102.436 m
133.821 102.982 l
0 .529166 0 B
n 134.659 103.528 m
135.497 104.073 l
0 .529166 0 B
n 136.335 104.619 m
137.173 105.165 l
0 .529166 0 B
n 138.011 105.711 m
138.849 106.257 l
0 .529166 0 B
n 139.686 106.803 m
140.524 107.348 l
0 .529166 0 B
n 141.362 107.894 m
141.846 108.21 l
142.2 108.44 l
0 .529166 0 B
n 143.038 108.986 m
143.876 109.532 l
0 .529166 0 B
n 144.714 110.078 m
145.552 110.623 l
0 .529166 0 B
n 146.39 111.169 m
146.477 111.226 l
147.226 111.717 l
0 .529166 0 B
n 148.063 112.265 m
148.899 112.813 l
0 .529166 0 B
n 149.736 113.361 m
150.572 113.909 l
0 .529166 0 B
n 151.41 114.455 m
152.251 114.997 l
0 .529166 0 B
n 153.091 115.538 m
153.932 116.08 l
0 .529166 0 B
n 154.772 116.622 m
155.613 117.164 l
0 .529166 0 B
n 156.453 117.705 m
157.294 118.247 l
0 .529166 0 B
n 158.134 118.789 m
158.939 119.308 l
0 .529166 0 B
% Path
n 144.106 174.875 m
144.944 175.42 l
0 .529166 0 B
n 145.782 175.966 m
146.62 176.512 l
0 .529166 0 B
n 147.458 177.058 m
148.296 177.603 l
0 .529166 0 B
n 149.133 178.149 m
149.612 178.461 l
149.972 178.694 l
0 .529166 0 B
n 150.812 179.236 m
151.652 179.779 l
0 .529166 0 B
n 152.492 180.322 m
153.332 180.864 l
0 .529166 0 B
n 154.172 181.407 m
155.012 181.95 l
0 .529166 0 B
n 155.852 182.492 m
156.692 183.035 l
0 .529166 0 B
n 157.532 183.577 m
158.372 184.12 l
0 .529166 0 B
n 159.212 184.663 m
159.66 184.953 l
0 .529166 0 B
% Path
n 143.144 163.814 m
143.981 164.36 l
0 .529166 0 B
n 144.818 164.907 m
145.656 165.454 l
0 .529166 0 B
n 146.493 166.001 m
147.33 166.548 l
0 .529166 0 B
n 148.167 167.095 m
148.471 167.293 l
149.009 167.635 l
0 .529166 0 B
n 149.852 168.172 m
150.696 168.709 l
0 .529166 0 B
n 151.539 169.246 m
152.383 169.783 l
0 .529166 0 B
n 153.227 170.32 m
154.07 170.857 l
0 .529166 0 B
n 154.914 171.394 m
155.757 171.931 l
0 .529166 0 B
n 156.601 172.468 m
157.445 173.005 l
0 .529166 0 B
n 158.288 173.542 m
159.132 174.079 l
0 .529166 0 B
n 159.975 174.616 m
160.819 175.153 l
0 .529166 0 B
% Path
n 150.393 159.221 m
151.23 159.767 l
0 .529166 0 B
n 152.068 160.313 m
152.906 160.859 l
0 .529166 0 B
n 153.744 161.405 m
154.582 161.951 l
0 .529166 0 B
n 155.427 162.485 m
156.28 163.007 l
0 .529166 0 B
n 157.133 163.528 m
157.986 164.05 l
0 .529166 0 B
n 158.84 164.572 m
159.693 165.094 l
0 .529166 0 B
n 160.546 165.615 m
161.103 165.956 l
0 .529166 0 B
% Path
n 146 143.849 m
146.841 144.392 l
0 .529166 0 B
n 147.681 144.934 m
148.521 145.476 l
0 .529166 0 B
n 149.361 146.019 m
150.201 146.561 l
0 .529166 0 B
n 151.04 147.105 m
151.878 147.651 l
0 .529166 0 B
n 152.716 148.197 m
153.554 148.743 l
0 .529166 0 B
n 154.391 149.289 m
155.229 149.835 l
0 .529166 0 B
n 156.067 150.38 m
156.905 150.926 l
0 .529166 0 B
n 157.743 151.472 m
158.581 152.018 l
0 .529166 0 B
n 159.419 152.564 m
159.891 152.871 l
160.271 153.086 l
0 .529166 0 B
n 161.141 153.579 m
161.344 153.693 l
0 .529166 0 B
% Path
n 158.458 186.155 m 158.458 116.903 l
161.344 116.903 l
161.344 186.155 l
158.458 186.155 l
cl /dp_proc pat0 def
PF
% Path
n 232.078 156.099 m 232.078 113.17 l
185.675 113.17 l
185.675 156.099 l
232.078 156.099 l
cl /dp_proc pat0 def
PF
0 1.41111 0 B
% Text
n savemat currentmatrix pop [0 .9 -.9 0 207.142 129.607] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold04000400) getfont () s
0.00 SG  (GC) s
savemat setmatrix
% Path
n 269.48 103.048 m 158.577 30.6249 l
158.577 50.0211 l
269.48 122.444 l
269.48 103.048 l
cl .87 F
% Path
n 169.893 186.692 m 169.893 185.025 l
0 .529166 0 B
% Path
n 169.893 28.9742 m 169.893 30.641 l
0 .529166 0 B
% Path
n 193.044 186.692 m 193.044 185.025 l
0 .529166 0 B
% Path
n 193.044 28.9742 m 193.044 30.641 l
0 .529166 0 B
% Path
n 216.169 186.692 m 216.169 185.025 l
0 .529166 0 B
% Path
n 216.169 28.9742 m 216.169 30.641 l
0 .529166 0 B
% Path
n 239.32 186.692 m 239.32 185.025 l
0 .529166 0 B
% Path
n 239.32 28.9742 m 239.32 30.641 l
0 .529166 0 B
% Path
n 262.471 186.692 m 262.471 185.025 l
0 .529166 0 B
% Path
n 262.471 28.9742 m 262.471 30.641 l
0 .529166 0 B
% Path
n 269.678 28.9742 m 267.461 28.9742 l
0 .529166 0 B
% Path
n 158.056 28.9742 m 160.273 28.9742 l
0 .529166 0 B
% Path
n 269.403 53.2364 m 267.736 53.2364 l
0 .529166 0 B
% Path
n 158.331 53.2364 m 159.998 53.2364 l
0 .529166 0 B
% Path
n 269.403 77.4987 m 267.736 77.4987 l
0 .529166 0 B
% Path
n 158.331 77.4987 m 159.998 77.4987 l
0 .529166 0 B
% Path
n 269.403 101.761 m 267.736 101.761 l
0 .529166 0 B
% Path
n 158.331 101.761 m 159.998 101.761 l
0 .529166 0 B
% Path
n 269.403 126.023 m 267.736 126.023 l
0 .529166 0 B
% Path
n 158.331 126.023 m 159.998 126.023 l
0 .529166 0 B
% Path
n 269.403 150.285 m 267.736 150.285 l
0 .529166 0 B
% Path
n 158.331 150.285 m 159.998 150.285 l
0 .529166 0 B
% Path
n 269.403 174.548 m 267.736 174.548 l
0 .529166 0 B
% Path
n 158.331 174.548 m 159.998 174.548 l
0 .529166 0 B
% Text
n savemat currentmatrix pop [0 0.09975 -0.09975 0 168.205 21.3613] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold28002800) getfont () s
0.00 SG  (4.5) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0 0.09975 -0.09975 0 191.356 24.5956] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold28002800) getfont () s
0.00 SG  (5) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0 0.09975 -0.09975 0 214.481 21.3613] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold28002800) getfont () s
0.00 SG  (5.5) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0 0.09975 -0.09975 0 237.632 24.5956] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold28002800) getfont () s
0.00 SG  (6) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0 0.09975 -0.09975 0 260.783 21.3613] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold28002800) getfont () s
0.00 SG  (6.5) s
savemat setmatrix
% Path
n 158.331 28.9742 m 158.331 186.692 l
269.403 186.692 l
269.403 28.9742 l
158.331 28.9742 l
0 .529166 0 B
% Path
n 169.893 186.692 m 169.893 185.025 l
0 .529166 0 B
% Path
n 169.893 28.9742 m 169.893 30.641 l
0 .529166 0 B
% Path
n 193.044 186.692 m 193.044 185.025 l
0 .529166 0 B
% Path
n 193.044 28.9742 m 193.044 30.641 l
0 .529166 0 B
% Path
n 216.169 186.692 m 216.169 185.025 l
0 .529166 0 B
% Path
n 216.169 28.9742 m 216.169 30.641 l
0 .529166 0 B
% Path
n 239.32 186.692 m 239.32 185.025 l
0 .529166 0 B
% Path
n 239.32 28.9742 m 239.32 30.641 l
0 .529166 0 B
% Path
n 262.471 186.692 m 262.471 185.025 l
0 .529166 0 B
% Path
n 262.471 28.9742 m 262.471 30.641 l
0 .529166 0 B
% Path
n 269.678 28.9742 m 267.461 28.9742 l
0 .529166 0 B
% Path
n 158.056 28.9742 m 160.273 28.9742 l
0 .529166 0 B
% Path
n 269.403 53.2364 m 267.736 53.2364 l
0 .529166 0 B
% Path
n 158.331 53.2364 m 159.998 53.2364 l
0 .529166 0 B
% Path
n 269.403 77.4987 m 267.736 77.4987 l
0 .529166 0 B
% Path
n 158.331 77.4987 m 159.998 77.4987 l
0 .529166 0 B
% Path
n 269.403 101.761 m 267.736 101.761 l
0 .529166 0 B
% Path
n 158.331 101.761 m 159.998 101.761 l
0 .529166 0 B
% Path
n 269.403 126.023 m 267.736 126.023 l
0 .529166 0 B
% Path
n 158.331 126.023 m 159.998 126.023 l
0 .529166 0 B
% Path
n 269.403 150.285 m 267.736 150.285 l
0 .529166 0 B
% Path
n 158.331 150.285 m 159.998 150.285 l
0 .529166 0 B
% Path
n 269.403 174.548 m 267.736 174.548 l
0 .529166 0 B
% Path
n 158.331 174.548 m 159.998 174.548 l
0 .529166 0 B
% Path
n 158.331 28.9742 m 158.331 186.692 l
269.403 186.692 l
269.403 28.9742 l
158.331 28.9742 l
0 .529166 0 B
% Text
n savemat currentmatrix pop [0 .9975 -.9975 0 257.673 33.2511] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02800280) getfont () s
0.00 SG  (cos i  = 0.9) s
savemat setmatrix
% Path
n 215.69 67.9865 m 215.743 68.0923 l
215.796 68.1981 l
215.876 68.304 l
215.928 68.3833 l
215.981 68.4891 l
216.061 68.595 l
216.114 68.7009 l
216.167 68.8067 l
216.246 68.9125 l
216.299 69.0183 l
216.352 69.1242 l
216.431 69.23 l
216.484 69.3358 l
216.563 69.4416 l
216.616 69.5475 l
216.696 69.6534 l
216.749 69.7592 l
216.828 69.865 l
216.881 69.9973 l
216.96 70.1031 l
217.013 70.209 l
217.093 70.3148 l
217.146 70.4206 l
217.225 70.5529 l
217.278 70.6587 l
217.357 70.7646 l
217.437 70.8704 l
217.49 71.0027 l
217.569 71.1085 l
217.648 71.2408 l
217.701 71.3466 l
217.781 71.4525 l
0 .705556 0 B
% Path
n 192.539 52.7994 m 192.619 52.9053 l
192.672 53.0111 l
192.725 53.1169 l
192.777 53.2227 l
192.857 53.3021 l
192.91 53.4079 l
192.963 53.5138 l
193.042 53.6196 l
193.095 53.7255 l
193.148 53.8313 l
193.227 53.9371 l
193.28 54.0429 l
193.36 54.1488 l
193.412 54.2546 l
193.492 54.3604 l
193.545 54.4663 l
193.598 54.5721 l
193.677 54.678 l
193.73 54.8103 l
193.809 54.9161 l
193.889 55.0219 l
193.942 55.1277 l
194.021 55.2336 l
194.074 55.3659 l
194.153 55.4717 l
194.206 55.5775 l
194.286 55.6833 l
194.365 55.8156 l
194.418 55.9215 l
194.497 56.0273 l
194.577 56.1596 l
194.63 56.2654 l
194.709 56.3977 l
194.788 56.5035 l
194.868 56.6358 l
194.921 56.7417 l
195 56.874 l
195.079 56.9798 l
195.159 57.1121 l
195.238 57.2179 l
195.291 57.3502 l
195.37 57.456 l
195.45 57.5883 l
195.529 57.7206 l
195.608 57.8265 l
195.688 57.9588 l
195.767 58.0911 l
195.847 58.1969 l
195.926 58.3292 l
196.005 58.4615 l
196.085 58.5938 l
196.164 58.6996 l
196.244 58.8319 l
196.323 58.9642 l
196.402 59.0965 l
196.482 59.2287 l
196.561 59.361 l
196.64 59.4933 l
196.72 59.6256 l
196.799 59.7579 l
196.878 59.8902 l
196.958 60.0225 l
197.064 60.1548 l
197.143 60.2871 l
197.222 60.4194 l
197.302 60.5517 l
197.381 60.684 l
197.487 60.8163 l
197.566 60.9486 l
197.646 61.0809 l
197.725 61.2396 l
197.831 61.3719 l
197.91 61.5042 l
197.99 61.6365 l
198.096 61.7952 l
198.175 61.9275 l
198.281 62.0598 l
198.36 62.2185 l
198.44 62.3508 l
198.545 62.4831 l
198.651 62.6419 l
198.731 62.8006 l
198.836 62.9594 l
198.942 63.1182 l
199.048 63.2769 l
199.154 63.4356 l
199.26 63.5944 l
199.366 63.7531 l
199.471 63.9119 l
199.577 64.0707 l
199.683 64.2294 l
199.789 64.3881 l
199.895 64.5733 l
200.001 64.7321 l
200.106 64.8909 l
200.239 65.076 l
200.345 65.2348 l
200.45 65.42 l
200.556 65.5788 l
200.688 65.7375 l
200.794 65.9227 l
200.927 66.108 l
201.032 66.2667 l
201.138 66.4519 l
201.271 66.6371 l
201.376 66.7959 l
201.509 66.981 l
201.614 67.1663 l
201.747 67.3515 l
201.879 67.5366 l
201.985 67.6954 l
202.117 67.8807 l
202.25 68.0658 l
202.355 68.2511 l
202.488 68.4363 l
202.62 68.6214 l
202.752 68.8332 l
202.885 69.0183 l
202.99 69.2035 l
203.123 69.3888 l
203.255 69.5739 l
203.387 69.7857 l
203.519 69.9708 l
203.652 70.156 l
203.784 70.3677 l
203.916 70.5529 l
204.049 70.7646 l
204.181 70.9498 l
204.34 71.1615 l
204.472 71.3731 l
204.631 71.6112 l
204.816 71.8494 l
205.001 72.0875 l
205.186 72.3256 l
205.345 72.5902 l
205.53 72.8283 l
205.716 73.0929 l
205.927 73.3575 l
206.112 73.6221 l
206.298 73.8867 l
206.483 74.1513 l
206.695 74.4159 l
206.88 74.6804 l
207.091 74.945 l
207.303 75.2361 l
207.515 75.5006 l
207.7 75.7917 l
207.912 76.0563 l
208.123 76.3473 l
208.335 76.6383 l
208.573 76.9293 l
208.785 77.2204 l
208.996 77.5114 l
209.234 77.8025 l
209.446 78.12 l
209.684 78.411 l
209.922 78.7285 l
210.134 79.0196 l
210.372 79.3371 l
210.61 79.6545 l
211.007 80.0779 l
211.404 80.5277 l
211.801 81.0039 l
212.224 81.4537 l
212.648 81.93 l
213.097 82.4327 l
213.547 82.9354 l
214.023 83.4381 l
214.5 83.9673 l
215.002 84.4965 l
215.505 85.0521 l
216.008 85.6077 l
216.537 86.1633 l
217.093 86.7454 l
217.622 87.3275 l
218.204 87.9096 l
218.759 88.5181 l
219.342 89.1267 l
220.691 90.2908 l
221.855 91.0845 l
0 .705556 0 B
% Path
n 169.415 37.7182 m 169.468 37.824 l
169.521 37.9034 l
169.6 38.0092 l
169.653 38.0886 l
169.706 38.1945 l
169.759 38.2738 l
169.838 38.3796 l
169.891 38.4855 l
169.944 38.5648 l
170.023 38.6707 l
170.076 38.7765 l
170.156 38.8824 l
170.209 38.9882 l
170.261 39.0675 l
170.341 39.1734 l
170.394 39.2792 l
170.473 39.3851 l
170.526 39.4909 l
170.605 39.5967 l
170.658 39.7026 l
170.738 39.8084 l
170.791 39.9142 l
170.87 40.02 l
170.949 40.1259 l
171.002 40.2317 l
171.082 40.364 l
171.135 40.4698 l
171.214 40.5756 l
171.293 40.6815 l
171.346 40.7874 l
171.426 40.9197 l
171.505 41.0255 l
171.584 41.1313 l
171.637 41.2636 l
171.717 41.3694 l
171.796 41.5017 l
171.875 41.6076 l
171.928 41.7399 l
172.008 41.8457 l
172.087 41.978 l
172.166 42.0838 l
172.246 42.2161 l
172.325 42.3219 l
172.378 42.4542 l
172.457 42.5865 l
172.537 42.6924 l
172.616 42.8247 l
172.696 42.9569 l
172.775 43.0628 l
172.854 43.195 l
172.934 43.3273 l
173.013 43.4596 l
173.092 43.5919 l
173.172 43.7242 l
173.251 43.8565 l
173.331 43.9888 l
173.41 44.1211 l
173.489 44.2534 l
173.569 44.3856 l
173.675 44.5179 l
173.754 44.6502 l
173.833 44.7825 l
173.913 44.9148 l
173.992 45.0471 l
174.071 45.1794 l
174.177 45.3117 l
174.257 45.4704 l
174.336 45.6027 l
174.415 45.735 l
174.521 45.8938 l
174.601 46.0261 l
174.68 46.1584 l
174.759 46.3171 l
174.865 46.4494 l
174.945 46.6082 l
175.05 46.7405 l
175.13 46.8992 l
175.209 47.0315 l
175.315 47.1903 l
175.394 47.3226 l
175.5 47.4813 l
175.606 47.64 l
175.712 47.7988 l
175.791 47.9575 l
175.897 48.1163 l
176.003 48.2751 l
176.109 48.4338 l
176.215 48.5925 l
176.32 48.7513 l
176.426 48.9365 l
176.532 49.0953 l
176.638 49.254 l
176.77 49.4127 l
176.876 49.598 l
176.982 49.7567 l
177.088 49.9419 l
177.194 50.1006 l
177.326 50.2594 l
177.432 50.4446 l
177.537 50.6298 l
177.67 50.7885 l
177.776 50.9738 l
177.881 51.1326 l
178.014 51.3177 l
178.12 51.5029 l
178.252 51.6882 l
178.358 51.8733 l
178.49 52.0321 l
178.596 52.2173 l
178.728 52.4025 l
178.86 52.5877 l
178.966 52.773 l
179.099 52.9581 l
179.231 53.1434 l
179.363 53.3286 l
179.469 53.5402 l
179.601 53.7255 l
179.734 53.9106 l
179.866 54.0959 l
179.998 54.3075 l
180.13 54.4927 l
180.263 54.678 l
180.395 54.8896 l
180.527 55.0748 l
180.66 55.2865 l
180.792 55.4717 l
180.924 55.6833 l
181.056 55.8686 l
181.189 56.0802 l
181.321 56.2919 l
181.506 56.53 l
181.665 56.7681 l
181.85 57.0063 l
182.035 57.2709 l
182.221 57.509 l
182.406 57.7736 l
182.591 58.0117 l
182.776 58.2762 l
182.961 58.5408 l
183.173 58.8054 l
183.358 59.07 l
183.544 59.3346 l
183.755 59.5992 l
183.94 59.8902 l
184.152 60.1548 l
184.364 60.4458 l
184.575 60.7104 l
184.787 61.0014 l
184.999 61.2925 l
185.21 61.5836 l
185.422 61.8746 l
185.634 62.1657 l
185.872 62.4567 l
186.083 62.7477 l
186.322 63.0652 l
186.533 63.3563 l
186.771 63.6738 l
187.01 63.9648 l
187.248 64.2823 l
187.459 64.5998 l
187.856 65.0232 l
188.253 65.4729 l
188.676 65.9492 l
189.073 66.399 l
189.523 66.8752 l
189.973 67.3779 l
190.423 67.8807 l
190.899 68.3833 l
191.375 68.9125 l
191.851 69.4416 l
192.354 69.9973 l
192.883 70.5529 l
193.412 71.1085 l
193.942 71.6907 l
194.497 72.2727 l
195.053 72.8548 l
195.635 73.4634 l
196.217 74.0718 l
197.54 75.0508 l
198.704 75.9504 l
0 .705556 0 B
% Path
n 217.781 71.4525 m 217.86 71.5848 l
217.913 71.6907 l
217.992 71.8229 l
218.072 71.9288 l
218.151 72.061 l
218.23 72.1669 l
218.283 72.2991 l
218.363 72.405 l
218.442 72.5373 l
218.521 72.6431 l
218.601 72.7754 l
218.68 72.9077 l
218.733 73.0135 l
218.812 73.1458 l
218.892 73.2516 l
218.971 73.3839 l
219.051 73.5162 l
219.13 73.6485 l
219.209 73.7544 l
219.289 73.8867 l
219.368 74.019 l
219.447 74.1513 l
219.527 74.2836 l
219.606 74.3894 l
219.686 74.5217 l
219.765 74.654 l
219.871 74.7862 l
219.95 74.9185 l
220.029 75.0508 l
220.109 75.1831 l
220.188 75.3154 l
220.268 75.4477 l
220.373 75.58 l
220.453 75.7123 l
220.532 75.8446 l
220.612 75.9768 l
220.691 76.1091 l
220.797 76.2414 l
220.876 76.4002 l
220.956 76.5325 l
221.061 76.6648 l
221.141 76.7971 l
221.22 76.9293 l
221.326 77.0616 l
221.405 77.2204 l
221.485 77.3527 l
221.591 77.485 l
221.67 77.6437 l
221.776 77.776 l
221.882 77.9348 l
221.987 78.0936 l
222.093 78.2523 l
222.199 78.411 l
222.278 78.5698 l
222.384 78.7285 l
222.49 78.8873 l
222.596 79.0725 l
222.702 79.2312 l
222.808 79.39 l
222.94 79.5487 l
223.046 79.734 l
223.152 79.8927 l
223.257 80.0514 l
223.363 80.2367 l
223.469 80.3954 l
223.601 80.5806 l
223.707 80.7393 l
223.813 80.9246 l
223.945 81.1098 l
224.051 81.2685 l
224.183 81.4537 l
224.289 81.639 l
224.395 81.7977 l
224.527 81.9829 l
224.633 82.1681 l
224.765 82.3533 l
224.898 82.5385 l
225.004 82.7238 l
225.136 82.9089 l
225.268 83.0942 l
225.374 83.2794 l
225.506 83.4645 l
225.639 83.6498 l
225.744 83.8614 l
225.877 84.0466 l
226.009 84.2319 l
226.141 84.4435 l
226.274 84.6288 l
226.406 84.8139 l
226.538 85.0256 l
226.67 85.2108 l
226.803 85.4225 l
226.935 85.6077 l
227.067 85.8194 l
227.2 86.031 l
227.332 86.2162 l
227.464 86.4279 l
227.597 86.6396 l
227.782 86.8777 l
227.967 87.1158 l
228.126 87.3804 l
228.311 87.6185 l
228.496 87.8831 l
228.681 88.1212 l
228.867 88.3858 l
229.052 88.6504 l
229.237 88.9149 l
229.449 89.1795 l
229.634 89.4441 l
229.846 89.7087 l
230.031 89.9733 l
230.242 90.2379 l
230.428 90.5289 l
230.639 90.7935 l
230.851 91.0845 l
231.063 91.3756 l
231.274 91.6402 l
231.486 91.9312 l
231.698 92.2223 l
231.936 92.5133 l
232.147 92.8308 l
232.359 93.1218 l
232.597 93.4129 l
232.809 93.7304 l
233.047 94.0214 l
233.285 94.3389 l
233.523 94.6564 l
233.761 94.9475 l
234.132 95.3973 l
234.529 95.847 l
234.952 96.2968 l
235.375 96.7731 l
235.799 97.2493 l
236.248 97.7256 l
236.698 98.2283 l
237.174 98.731 l
237.651 99.2337 l
238.127 99.7629 l
238.63 100.318 l
239.159 100.848 l
239.688 101.43 l
240.217 101.985 l
240.773 102.567 l
241.328 103.15 l
241.91 103.758 l
242.493 104.367 l
243.815 105.372 l
244.98 106.351 l
238.841 83.1206 m 238.894 83.2264 l
238.947 83.3323 l
239 83.4381 l
239.079 83.5175 l
239.132 83.6233 l
239.185 83.7291 l
239.265 83.835 l
239.318 83.9408 l
239.37 84.0466 l
239.45 84.1525 l
239.503 84.2583 l
239.556 84.3642 l
239.635 84.47 l
239.688 84.5758 l
239.767 84.6816 l
239.82 84.7875 l
239.9 84.8933 l
239.953 84.9991 l
240.032 85.105 l
240.085 85.2108 l
240.164 85.3167 l
240.217 85.4225 l
240.297 85.5283 l
240.349 85.6606 l
240.429 85.7664 l
240.508 85.8723 l
240.561 85.9781 l
240.641 86.1104 l
240.72 86.2162 l
240.773 86.322 l
240.852 86.4543 l
240.932 86.5602 l
240.984 86.6925 l
241.064 86.7983 l
241.143 86.9041 l
241.223 87.0364 l
241.275 87.1422 l
241.355 87.2745 l
241.434 87.3804 l
241.514 87.5127 l
241.593 87.6185 l
241.646 87.7508 l
241.725 87.8566 l
241.805 87.9889 l
241.884 88.1212 l
241.963 88.227 l
242.043 88.3593 l
242.122 88.4916 l
242.202 88.5975 l
242.281 88.7298 l
242.36 88.8621 l
242.44 88.9944 l
242.519 89.1002 l
242.598 89.2325 l
242.678 89.3648 l
242.757 89.4971 l
242.837 89.6294 l
242.916 89.7616 l
242.995 89.8939 l
243.075 90.0262 l
243.154 90.1585 l
243.26 90.2908 l
243.339 90.4231 l
243.419 90.5554 l
243.498 90.6877 l
243.577 90.8199 l
243.683 90.9522 l
243.763 91.0845 l
243.842 91.2168 l
243.921 91.3491 l
244.027 91.4814 l
244.107 91.6137 l
244.186 91.7724 l
244.292 91.9047 l
244.371 92.037 l
244.451 92.1693 l
244.556 92.3281 l
244.636 92.4604 l
244.715 92.5927 l
244.821 92.7249 l
244.927 92.8837 l
245.006 93.0425 l
245.112 93.2012 l
245.218 93.36 l
245.324 93.5187 l
245.429 93.6774 l
245.535 93.8362 l
245.641 93.995 l
245.747 94.1802 l
245.853 94.3389 l
245.959 94.4977 l
246.064 94.6564 l
246.17 94.8417 l
246.276 95.0004 l
246.408 95.1591 l
246.514 95.3443 l
246.62 95.5031 l
246.726 95.6883 l
246.858 95.847 l
246.964 96.0323 l
247.07 96.2175 l
247.202 96.3762 l
247.308 96.5614 l
247.44 96.7467 l
247.546 96.9318 l
247.678 97.0906 l
247.784 97.2758 l
247.917 97.461 l
248.022 97.6462 l
248.155 97.8314 l
248.261 98.0166 l
248.393 98.2018 l
248.525 98.3871 l
248.657 98.5722 l
248.763 98.7839 l
248.895 98.9691 l
249.028 99.1543 l
249.16 99.3396 l
249.292 99.5512 l
249.398 99.7364 l
249.53 99.9481 l
249.663 100.133 l
249.795 100.345 l
249.927 100.53 l
250.06 100.742 l
250.192 100.927 l
250.351 101.139 l
250.483 101.35 l
250.615 101.536 l
250.748 101.747 l
250.933 101.985 l
251.092 102.25 l
251.277 102.488 l
251.462 102.726 l
251.647 102.991 l
251.832 103.229 l
252.018 103.494 l
252.203 103.758 l
252.388 104.023 l
252.573 104.287 l
252.785 104.552 l
252.97 104.816 l
253.182 105.081 l
253.367 105.372 l
253.579 105.637 l
253.79 105.901 l
254.002 106.192 l
254.214 106.483 l
254.425 106.774 l
254.637 107.039 l
254.849 107.33 l
255.06 107.621 l
255.272 107.938 l
255.51 108.23 l
255.722 108.521 l
255.96 108.838 l
256.198 109.129 l
256.41 109.447 l
256.648 109.764 l
256.886 110.055 l
257.283 110.505 l
257.68 110.955 l
258.077 111.405 l
258.5 111.881 l
258.95 112.357 l
259.373 112.833 l
259.849 113.336 l
260.299 113.839 l
260.775 114.368 l
261.278 114.871 l
261.781 115.426 l
262.31 115.982 l
262.813 116.537 l
263.368 117.093 l
263.924 117.675 l
264.479 118.257 l
265.035 118.866 l
265.644 119.474 l
266.966 120.612 l
268.131 121.512 l
169.415 37.7182 m 174.045 40.7344 l
178.675 43.7507 l
183.305 46.7669 l
187.936 49.7832 l
192.539 52.7994 l
197.17 55.8421 l
201.8 58.8584 l
206.43 61.9011 l
211.06 64.9437 l
215.69 67.9865 l
220.321 71.0292 l
224.951 74.0454 l
229.581 77.0881 l
234.211 80.1044 l
238.841 83.1206 l
171.346 40.7874 m 175.976 43.8565 l
180.607 46.8992 l
185.237 49.9419 l
189.867 52.9846 l
194.497 56.0273 l
199.127 59.07 l
203.758 62.1127 l
208.388 65.1555 l
213.018 68.1981 l
217.648 71.2408 l
222.278 74.2571 l
226.882 77.2734 l
231.512 80.2896 l
236.143 83.3058 l
240.773 86.322 l
175.394 47.3226 m 180.025 50.3652 l
184.655 53.4079 l
189.285 56.4242 l
193.915 59.4669 l
198.545 62.4831 l
203.176 65.5258 l
207.806 68.5421 l
212.409 71.5848 l
217.04 74.601 l
221.67 77.6437 l
226.3 80.66 l
230.93 83.6763 l
235.561 86.6925 l
240.191 89.7087 l
244.821 92.7249 l
181.321 56.2919 m 185.951 59.2817 l
190.581 62.298 l
195.212 65.3142 l
199.842 68.3304 l
204.472 71.3731 l
209.102 74.3894 l
213.732 77.4585 l
218.363 80.5012 l
222.993 83.5704 l
227.597 86.6396 l
232.227 89.6823 l
236.857 92.6985 l
241.487 95.7147 l
246.117 98.731 l
250.748 101.747 l
0 .705556 0 B
% Path
n 187.459 64.5998 m 192.09 67.5896 l
196.72 70.5794 l
201.35 73.5956 l
205.98 76.6119 l
210.61 79.6545 l
215.241 82.6973 l
219.871 85.74 l
224.501 88.8091 l
229.131 91.8783 l
233.761 94.9475 l
238.392 97.9902 l
242.995 101.033 l
247.625 104.049 l
252.256 107.065 l
256.886 110.055 l
191.851 69.4416 m 196.482 72.4314 l
201.112 75.4477 l
205.742 78.464 l
210.372 81.4802 l
215.002 84.4965 l
219.633 87.5391 l
224.263 90.5818 l
228.893 93.6246 l
233.523 96.6937 l
238.127 99.7629 l
242.757 102.806 l
247.387 105.848 l
252.018 108.865 l
256.648 111.881 l
261.278 114.871 l
195.053 72.8548 m 199.683 75.8446 l
204.313 78.8608 l
208.943 81.8771 l
213.574 84.8933 l
218.204 87.9096 l
222.834 90.9522 l
227.438 93.995 l
232.068 97.0377 l
236.698 100.08 l
241.328 103.15 l
245.959 106.192 l
250.589 109.209 l
255.219 112.225 l
259.849 115.267 l
264.479 118.257 l
198.704 75.9504 m 203.334 78.9666 l
207.965 81.9829 l
212.595 85.0256 l
217.225 88.0419 l
221.855 91.0845 l
226.459 94.1273 l
231.089 97.17 l
235.719 100.239 l
240.349 103.282 l
244.98 106.351 l
249.61 109.394 l
254.24 112.436 l
258.87 115.453 l
263.5 118.495 l
268.131 121.512 l
0 .705556 0 B
% Path
n 0 .705556 0 B
% Text
n savemat currentmatrix pop [0 .9 -.9 0 237.972 73.7614] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02800280) getfont () s
0.00 SG  (-6.0) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0 .959476 -1.10356 0 216.225 58.69] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02800280) getfont () s
0.00 SG  (-6.5) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0 .9 -.9 0 193.449 44.6765] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02800280) getfont () s
0.00 SG  (-7.0) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0 .9 -.9 0 171.267 30.3599] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02800280) getfont () s
0.00 SG  (-7.5) s
savemat setmatrix
% Path
n 180.92 83.2434 m
177.551 80.5574 l
179.837 79.0732 l
cl
0 F
n 163.824 56.9175 m
178.694 79.8153 l
0 .529166 0 B
% Text
n savemat currentmatrix pop [.364523 .504013 -.646732 .354542 173.225 67.9786]
concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold03600360) getfont () s
0.00 SG  (a) s
savemat setmatrix
% Polyline
n 229.471 96.1922 m
229.442 114.409 l
.87 F
n 229.442 114.409 m
227.208 107.672 l
231.697 107.679 l
cl
0 F
n 229.471 96.1922 m
229.453 107.675 l
0 1.41111 0 B
% Text
n savemat currentmatrix pop [0 .9 -.9 0 224.029 98.995] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold03200320) getfont () s
0.00 SG  (M/2) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0 .9 -.9 0 164.658 35.268] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02800280) getfont () s
0.00 SG  (0.1) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0 .9 -.9 0 166.837 41.2869] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02800280) getfont () s
0.00 SG  (0.25) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0 .9 -.9 0 171.246 47.5242] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02800280) getfont () s
0.00 SG  (0.5) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0 .9 -.9 0 176.253 55.1118] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02800280) getfont () s
0.00 SG  (0.75) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0 .9 -.9 0 182.231 64.1141] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02800280) getfont () s
0.00 SG  (0.9) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0 .9 -.9 0 186.715 69.2356] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02800280) getfont () s
0.00 SG  (0.95) s
savemat setmatrix
% Path
n 195.153 73.0729 m 191.192 76.1368 l
191.192 79.7238 l
/dp_proc pat0 def
PF
/pat1 {<000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000
000000000000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000>} def
pat1 32 4 dpi 64 div .352778 0 PB
% Path
n 196.498 74.3433 m 196.498 79.2754 l
/dp_proc pat0 def
PF
pat1 32 4 dpi 64 div .352778 0 PB
% Text
n savemat currentmatrix pop [0 .9 -.9 0 189.33 80.2209] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02800280) getfont () s
0.00 SG  (0.98) s
savemat setmatrix
% Text
n savemat currentmatrix pop [0 .9 -.9 0 194.86 79.7776] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02800280) getfont () s
0.00 SG  (0.9981) s
savemat setmatrix
% Path
n 222.254 109.611 m
223.09 110.16 l
0 .705556 0 B
n 223.925 110.709 m
224.761 111.259 l
0 .705556 0 B
n 225.597 111.808 m
226.433 112.357 l
0 .705556 0 B
n 227.269 112.906 m
228.104 113.455 l
0 .705556 0 B
n 228.94 114.004 m
229.776 114.553 l
0 .705556 0 B
n 230.612 115.102 m
231.448 115.651 l
0 .705556 0 B
n 232.283 116.2 m
233.119 116.749 l
0 .705556 0 B
n 233.955 117.298 m
234.791 117.847 l
0 .705556 0 B
n 235.627 118.396 m
235.798 118.509 l
0 .705556 0 B
% Irpoly
n 160.955 153.083 m
161.806 153.083 l
161.806 154.284 l
160.955 154.284 l
cl
/dp_proc pat0 def
PF
% Group
n savemat currentmatrix pop [0 .984026 -.963017 0 36.7012 73.0852] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02800280) getfont () s
0.00 SG  (Effective Temperature lg T    [K]) s
savemat setmatrix
n savemat currentmatrix pop [0 .9975 -.9975 0 35.0131 129.087] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02400240) getfont () s
0.00 SG  (eff) s
savemat setmatrix
% Group
n savemat currentmatrix pop [.9975 0 0 .9975 132.27 19.2428] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold02800280) getfont () s
0.00 SG  (Total Luminosity  lg L/L) s
savemat setmatrix
n 185.903 19.4617 m 185.924 19.709 185.839 19.9547 185.672 20.1289 c
185.506 20.3045 185.26 20.4062 185.003 20.4052 c
184.747 20.4062 184.484 20.3045 184.289 20.1289 c
184.092 19.9547 183.966 19.709 183.947 19.4617 c
183.925 19.2143 184.01 18.9687 184.177 18.7945 c
184.343 18.6189 184.59 18.5171 184.846 18.5182 c
185.102 18.5171 185.365 18.6189 185.561 18.7945 c
185.757 18.9687 185.883 19.2143 185.903 19.4617 c
cl 0 .352778 0 B
n 185.048 19.4617 m 185.05 19.4991 185.037 19.5363 185.011 19.5627 c
184.986 19.5893 184.949 19.6047 184.91 19.6045 c
184.872 19.6047 184.832 19.5893 184.804 19.5627 c
184.775 19.5363 184.756 19.4991 184.754 19.4617 c
184.751 19.4243 184.765 19.3871 184.791 19.3607 c
184.816 19.3341 184.853 19.3187 184.892 19.3189 c
184.93 19.3187 184.97 19.3341 184.998 19.3607 c
185.027 19.3871 185.046 19.4243 185.048 19.4617 c
cl 0 .352778 0 B
% Path
n 231.274 64.7461 m
227.112 63.6314 l
228.613 61.3572 l
cl
0 F
n 198.938 43.401 m
227.863 62.4943 l
0 .529166 0 B
% Ellipse
n 218.226 53.3443 m 218.428 53.4695 218.58 53.6703 218.641 53.8898 c
218.703 54.1089 218.671 54.3437 218.555 54.5275 c
218.441 54.7123 218.244 54.8435 218.019 54.8838 c
217.796 54.926 217.548 54.8768 217.347 54.7501 c
217.145 54.625 216.993 54.4242 216.933 54.2047 c
216.871 53.9855 216.902 53.7507 217.018 53.567 c
217.132 53.3822 217.33 53.251 217.554 53.2106 c
217.777 53.1684 218.025 53.2177 218.226 53.3443 c
cl 0 .352778 0 B
% Ellipse
n 217.853 53.9402 m 217.884 53.9589 217.906 53.9891 217.915 54.0222 c
217.924 54.0553 217.919 54.091 217.901 54.1189 c
217.884 54.1471 217.854 54.1672 217.82 54.1736 c
217.787 54.1803 217.75 54.1732 217.72 54.1543 c
217.689 54.1356 217.667 54.1054 217.658 54.0722 c
217.649 54.0391 217.654 54.0035 217.672 53.9755 c
217.689 53.9474 217.719 53.9272 217.753 53.9208 c
217.786 53.9141 217.823 53.9213 217.853 53.9402 c
cl /dp_proc pat1 def
PF
0 .352778 0 B
% Group
n savemat currentmatrix pop [.763243 .476927 -.476927 .763243 200.12 42.6939]
concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold03200320) getfont () s
0.00 SG  (lg M / \(M  /yr\)) s
savemat setmatrix
n savemat currentmatrix pop [.636036 .397439 -.397439 .636036 208.184 43.0884]
concat
25.4 1440 div 1.000000 mul dup scale 0 0 m

0 0 m 0 ss (Times-Bold03200320) getfont () s
0.00 SG  (.) s
savemat setmatrix
userdict /#copies 1 put
showpage
grestore

%%Trailer
restore
